On Generalized Surrogate Duality in Mixed-Integer Nonlinear Programming

The most important ingredient for solving mixed-integer nonlinear programs (MINLPs) to global epsilon-optimality with spatial branch and bound is a tight, computationally tractable relaxation. Due to both theoretical and practical considerations, relaxations of MINLPs are usually required to be convex. Nonetheless, current optimization solver can often successfully handle a moderate presence of nonconvexities, which opens the door for the use of potentially tighter nonconvex relaxations. In this work, we exploit this fact and make use of a nonconvex relaxation obtained via aggregation of constraints: a surrogate relaxation. These relaxations were actively studied for linear integer programs in the 70s and 80s, but they have been scarcely considered since. We revisit these relaxations in an MINLP setting and show the computational benefits and challenges they can have. Additionally, we study a generalization of such relaxation that allows for multiple aggregations simultaneously and present the first algorithm that is capable of computing the best set of aggregations. We propose a multitude of computational enhancements for improving its practical performance and evaluate the algorithm's ability to generate strong dual bounds through extensive computational experiments.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}lrrrr|rrr|rrr|rrr}
        \caption{Detailed results for \experimentRoot{} experiments comparing the achieved root gap closed values for $K \in \{1,2,3\}$ for all instances of the \minlplib~\cite{MINLPLIB}.
            The generalized Benders algorithm is called after processing the root node of the branch-and-bound tree. The reported gap closed values are relative to the root \MILP
            relaxation value and the value of best known primal solution.}
        \label{table:root:detailed}\\[1ex]
        \tabledefline{\colcons}{total number of nonlinear constraints}
        \tabledefline{\colobjsense}{objective sense}
        \tabledefline{\colprimal}{best known primal solution}
        \tabledefline{\colmilp}{\MILP relaxation value}
        \tabledefline{\colsurrogate}{surrogate relaxation value}
        \tabledefline{\coliter}{total number of surrogate master iterations (``tilim''/``iterlim'' for the time/iteration limit}
        \tabledefline{\colgapclosed}{gap closed by \colsurrogate{} w.r.t. ``\colmilp{}'' and ``\colprimal{}'' column}
        \toprule
        & & & &  & \multicolumn{3}{c|}{K=1} & \multicolumn{3}{c|}{K=2} & \multicolumn{3}{c}{K=3}\\
        instance & \colcons & \colobjsense & \colprimal & \colmilp & \colsurrogate & \coliter & \colgapclosed & \colsurrogate & \coliter & \colgapclosed & \colsurrogate & \coliter & \colgapclosed \\
        \toprule
        \endfirsthead
        \textbf{Table~\ref{table:root:detailed}} continued\\
        \toprule
        & & & &  & \multicolumn{3}{c|}{K=1} & \multicolumn{3}{c|}{K=2} & \multicolumn{3}{c}{K=3}\\
        instance & \colcons & \colobjsense & \colprimal & \colmilp & \colsurrogate & \coliter & \colgapclosed & \colsurrogate & \coliter & \colgapclosed & \colsurrogate & \coliter & \colgapclosed \\
        \toprule
        \endhead
           10bar1A &         10 &        min &       1674 &       1638&       1674 &         72 & 1.00 &       1674 &         60 & 1.00 &       1674 &         57 & 1.00 \\
   10bar1B &         10 &        min &    1623.09 &    1587.09&    1622.73 &         65 & 0.99 &    1623.09 &         66 & 1.00 &    1623.09 &        121 & 1.00 \\
   10bar1C &         10 &        min &    1623.09 &    1485.26&     1556.9 &         38 & 0.52 &    1571.31 &         41 & 0.62 &    1571.31 &         37 & 0.62 \\
   10bar1D &         10 &        min &    1623.09 &    1485.26&    1536.18 &        269 & 0.37 &    1536.18 &         26 & 0.37 &     1556.4 &         32 & 0.52 \\
    10bar2 &         20 &        min &    1954.23 &    1816.92&    1817.28 &         12 & 0.00 &    1817.28 &          5 & 0.00 &    1831.68 &         21 & 0.11 \\
   4stufen &         33 &        min &     116330 &     100935&     101307 &        128 & 0.02 &     101307 &       2532 & 0.02 &     101307 &        948 & 0.02 \\
     72bar &        144 &        min &    75.9049 &    71.5849&    71.5849 &        249 & 0.00 &    71.5849 &        255 & 0.00 &    71.5849 &        249 & 0.00 \\
     90bar &        180 &        min &    97.5374 &    91.5374&    91.5374 &        190 & 0.00 &    91.5374 &        192 & 0.00 &    91.5374 &        178 & 0.00 \\
     alkyl &          7 &        min &     -1.765 &   -1.99912&   -1.77216 &         18 & 0.97 &   -1.77216 &          5 & 0.97 &   -1.77085 &          7 & 0.97 \\
alkylation &          7 &        max &    1768.81 &    2446.83&    1994.76 &         10 & 0.67 &    1994.76 &          1 & 0.67 &    1994.76 &          1 & 0.67 \\
  arki0003 &       1068 &        min &    3795.21 &    3795.21&    3795.21 &       1019 & 0.00 &    3795.21 &       1338 & 0.00 &    3795.21 &       1147 & 0.00 \\
  arki0010 &         96 &        min &    -187909 &    -291475&    -290228 &         10 & 0.01 &    -290228 &          5 & 0.01 &    -290228 &          5 & 0.01 \\
  arki0015 &        698 &        min &     -272.3 &   -287.003&   -287.003 &        650 & 0.00 &   -287.003 &        889 & 0.00 &   -287.003 &        844 & 0.00 \\
  arki0016 &       1983 &        min &    867.973 &   -1364.98&   -1172.52 &          2 & 0.09 &   -1172.52 &          1 & 0.09 &   -1172.52 &          1 & 0.09 \\
  arki0017 &       1828 &        min &   -121.833 &   -1338.23&   -1195.86 &          2 & 0.12 &   -1195.86 &          1 & 0.12 &   -1195.86 &          1 & 0.12 \\
  arki0024 &       1091 &        min &   -7431.03 &      1e+20&      1e+20 &          1 & 0.00 &      1e+20 &          1 & 0.00 &      1e+20 &          1 & 0.00 \\
bayes2\_50 &         55 &        min &   0.520208 & 1.0781e-13& -1.63425e-13 &       1704 & 0.00 & -1.63425e-13 &       2339 & 0.00 & -1.63425e-13 &       2103 & 0.00 \\
  bchoco05 &         22 &        max &   0.951903 &   0.999964&   0.966299 &      16928 & 0.69 &   0.966299 &       3312 & 0.69 &   0.966299 &       1769 & 0.69 \\
  bchoco06 &         29 &        max &   0.962776 &   0.999984&   0.977224 &      18723 & 0.60 &   0.977224 &       3888 & 0.60 &   0.977224 &       1813 & 0.60 \\
  blend029 &         12 &        max &    13.3594 &    15.1395&    14.0064 &         64 & 0.64 &    13.9694 &        989 & 0.66 &    13.9694 &        736 & 0.66 \\
  blend146 &         24 &        max &    45.2966 &    47.5904&    47.1457 &        185 & 0.19 &    46.9195 &        474 & 0.29 &    46.9195 &        429 & 0.29 \\
  blend480 &         32 &        max &     9.2266 &    10.0559&     9.7054 &        223 & 0.42 &     9.7054 &        346 & 0.42 &     9.7054 &        336 & 0.42 \\
  blend531 &         30 &        max &     20.039 &    20.9269&    20.6962 &        528 & 0.26 &    20.6962 &       1047 & 0.26 &    20.6962 &        604 & 0.26 \\
  blend718 &         24 &        max &     7.3936 &    20.3614&    19.7031 &        208 & 0.05 &     19.625 &        581 & 0.06 &     19.625 &        354 & 0.06 \\
  blend721 &         24 &        max &    13.5268 &      14.34&    14.0342 &        307 & 0.38 &    14.0342 &        596 & 0.38 &    14.0342 &        393 & 0.38 \\
  blend852 &         32 &        max &    53.9627 &    54.4795&    54.2402 &        297 & 0.46 &    54.2402 &        522 & 0.46 &    54.2402 &        381 & 0.46 \\
   btest14 &         86 &        min &   -59.8174 &    -185883&   -115.308 &        304 & 1.00 &   -115.308 &        713 & 1.00 &   -92.0466 &        674 & 1.00 \\
camshape100 &        100 &        min &   -4.28415 &    -5.0295&   -4.92812 &         26 & 0.14 &   -4.90792 &       4441 & 0.16 &   -4.90792 &       6625 & 0.16 \\
camshape200 &        200 &        min &    -4.2785 &   -5.15377&    -5.1347 &          9 & 0.02 &   -5.09494 &        421 & 0.07 &   -5.09494 &        400 & 0.07 \\
camshape400 &        400 &        min &    -4.2757 &   -5.24589&   -5.24589 &          1 & 0.00 &   -5.24589 &          2 & 0.00 &   -5.23617 &          4 & 0.01 \\
camshape800 &        800 &        min &   -4.27431 &   -5.31228&   -5.31228 &          0 & 0.00 &   -5.31228 &          0 & 0.00 &   -5.31228 &          0 & 0.00 \\
   carton7 &         21 &        min &     191.73 &    134.449&    152.117 &        109 & 0.31 &    152.117 &        388 & 0.31 &    152.117 &        204 & 0.31 \\
   carton9 &         16 &        min &    205.137 &    167.885&    177.885 &         93 & 0.27 &    177.885 &          1 & 0.27 &    177.885 &          1 & 0.27 \\
 casctanks &        211 &        min &    9.16348 &    7.30572&      1e+20 &          2 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
 cesam2log &         42 &        min &    0.50796 &   -436.696&   -394.889 &          2 & 0.10 &   -395.003 &          1 & 0.10 &   -394.964 &          1 & 0.10 \\
   chenery &         23 &        min &   -1058.92 &   -1177.81&   -1074.99 &        119 & 0.86 &    -1062.6 &       2487 & 0.97 &   -1060.43 &       1283 & 0.99 \\
chp\_partload &        481 &        min &    23.2981 &     20.209&     20.209 &        137 & 0.00 &     20.209 &        122 & 0.00 &    20.2134 &         93 & 0.00 \\
chp\_shorttermplan1a &        384 &        min &    214.842 &    214.296&    214.705 &        249 & 0.75 &    214.708 &        513 & 0.75 &    214.708 &        483 & 0.75 \\
chp\_shorttermplan1b &        768 &        min &    254.317 &    242.356&    242.755 &         11 & 0.03 &    242.783 &         10 & 0.04 &    242.791 &          7 & 0.04 \\
chp\_shorttermplan2a &        768 &        min &     245800 &     240127&     244292 &        727 & 0.73 &     244292 &       1935 & 0.73 &     244292 &       1398 & 0.73 \\
chp\_shorttermplan2d &       1344 &        min &     489382 &     468259&     468259 &          2 & 0.00 &     468259 &          2 & 0.00 &     468259 &          2 & 0.00 \\
 clay0203h &         24 &        min &    41573.3 &       3560&       3560 &          9 & 0.00 &    4219.46 &       1000 & 0.02 &      1e+20 &         93 & 1.00 \\
 clay0203m &         24 &        min &    41573.3 &       3560&       3560 &          2 & 0.00 &       3560 &          8 & 0.00 &    24570.6 &       1398 & 0.55 \\
 clay0205m &         40 &        min &     8092.5 &       8085&       8085 &          6 & 0.00 &       8085 &         24 & 0.00 &       8085 &         36 & 0.00 \\
 clay0303h &         36 &        min &    26669.1 &       3560&       3560 &         14 & 0.00 &    4127.95 &        616 & 0.02 &    21008.7 &        584 & 0.76 \\
 clay0303m &         36 &        min &    26669.1 &       3560&       3560 &          2 & 0.00 &       3560 &         20 & 0.00 &       3930 &        340 & 0.02 \\
 clay0304h &         48 &        min &    40262.4 &       6540&       6545 &         28 & 0.00 &       6900 &        155 & 0.01 &    22828.8 &        243 & 0.48 \\
 clay0304m &         48 &        min &    40262.4 &       6545&       6545 &          3 & 0.00 &       6900 &        142 & 0.01 &    10933.1 &         93 & 0.13 \\
 clay0305h &         60 &        min &     8092.5 &       8085&       8085 &         18 & 0.00 &       8085 &         42 & 0.00 &     8092.5 &         39 & 1.00 \\
 clay0305m &         58 &        min &     8092.5 &       8085&       8085 &          3 & 0.00 &       8085 &         23 & 0.00 &       8085 &         16 & 0.00 \\
crudeoil\_lee1\_07 &         36 &        max &      79.75 &         80&      79.75 &          0 & 1.00 &      79.75 &          0 & 1.00 &      79.75 &          0 & 1.00 \\
crudeoil\_lee1\_08 &         42 &        max &      79.75 &    79.7619&      79.75 &          3 & 0.92 &      79.75 &          1 & 0.92 &      79.75 &          2 & 0.92 \\
crudeoil\_lee1\_09 &         48 &        max &      79.75 &         80&      79.75 &          0 & 1.00 &      79.75 &          0 & 1.00 &      79.75 &          0 & 1.00 \\
crudeoil\_lee1\_10 &         54 &        max &      79.75 &         80&      79.75 &          0 & 1.00 &      79.75 &          0 & 1.00 &      79.75 &          0 & 1.00 \\
crudeoil\_lee2\_09 &        109 &        max &    101.175 &        103&    101.175 &          0 & 1.00 &    101.175 &          0 & 1.00 &    101.175 &          0 & 1.00 \\
crudeoil\_lee3\_05 &        106 &        max &    85.4489 &       87.4&    85.5057 &        147 & 0.97 &    85.5057 &        173 & 0.97 &    85.5057 &        165 & 0.97 \\
crudeoil\_lee3\_06 &        141 &        max &    85.4489 &       87.4&    85.5307 &         76 & 0.96 &    85.5307 &        101 & 0.96 &    85.5307 &         90 & 0.96 \\
crudeoil\_lee3\_07 &        176 &        max &    85.4489 &    87.4093&    85.5234 &         98 & 0.96 &    85.5234 &         58 & 0.96 &    85.5234 &         71 & 0.96 \\
crudeoil\_lee3\_08 &        211 &        max &    85.4489 &       87.4&     85.532 &         60 & 0.96 &     85.532 &         50 & 0.96 &     85.532 &         46 & 0.96 \\
crudeoil\_lee3\_09 &        246 &        max &    85.4489 &       87.4&    85.5232 &         46 & 0.96 &    85.5232 &         34 & 0.96 &    85.5232 &         37 & 0.96 \\
crudeoil\_lee3\_10 &        281 &        max &    85.4489 &       87.4&    85.5273 &         33 & 0.96 &    85.5273 &         26 & 0.96 &    85.5273 &         22 & 0.96 \\
crudeoil\_lee4\_07 &        111 &        max &    132.548 &    132.585&    132.548 &          0 & 0.96 &    132.548 &          0 & 0.96 &    132.548 &          0 & 0.96 \\
crudeoil\_lee4\_08 &        130 &        max &    132.548 &    132.585&    132.551 &          0 & 0.89 &    132.551 &          0 & 0.89 &    132.551 &          0 & 0.89 \\
crudeoil\_lee4\_09 &        149 &        max &    132.548 &    132.585&    132.585 &          0 & 0.00 &    132.585 &          0 & 0.00 &    132.585 &          0 & 0.00 \\
crudeoil\_lee4\_10 &        168 &        max &    132.548 &    132.585&    132.548 &          0 & 0.96 &    132.548 &          0 & 0.96 &    132.548 &          0 & 0.96 \\
crudeoil\_li02 &         15 &        max & 1.01567e+08 & 1.02699e+08& 1.02694e+08 &         13 & 0.00 & 1.02685e+08 &          1 & 0.01 & 1.02685e+08 &          1 & 0.01 \\
crudeoil\_li03 &        192 &        max &    3483.65 &    3541.05&    3532.41 &          2 & 0.15 &    3531.85 &          1 & 0.16 &    3531.89 &          1 & 0.16 \\
crudeoil\_li05 &        192 &        max &    3129.84 &    3390.47&    3389.97 &         56 & 0.00 &    3389.28 &         48 & 0.00 &    3372.97 &         41 & 0.07 \\
crudeoil\_li11 &        192 &        max &    4686.79 &    4720.79&    4720.79 &          5 & 0.00 &    4720.79 &          5 & 0.00 &    4720.79 &          4 & 0.00 \\
crudeoil\_li21 &        192 &        max &    4799.58 &    4869.83&    4869.83 &          2 & 0.00 &    4869.83 &          2 & 0.00 &    4869.83 &          2 & 0.00 \\
crudeoil\_pooling\_ct1 &         37 &        min &     210538 &     132173&     160092 &          2 & 0.36 &     160093 &          1 & 0.36 &     160121 &          1 & 0.36 \\
crudeoil\_pooling\_ct2 &         70 &        max &    10246.2 &      10616&    10557.8 &         68 & 0.16 &    10528.8 &         40 & 0.24 &    10528.8 &         35 & 0.24 \\
crudeoil\_pooling\_ct3 &        182 &        min &     287000 &     180144&     228317 &          2 & 0.45 &     228327 &          1 & 0.45 &     228368 &          1 & 0.45 \\
crudeoil\_pooling\_ct4 &         95 &        max &    13258.2 &    14123.1&    14036.7 &         53 & 0.10 &      14036 &         46 & 0.10 &    14017.7 &         37 & 0.12 \\
crudeoil\_pooling\_dt1 &        570 &        min &     209585 &     209585&     209585 &         18 & 0.00 &     209585 &         19 & 0.00 &     209585 &         16 & 0.00 \\
crudeoil\_pooling\_dt2 &       1106 &        max &    10239.9 &    11598.1&    11598.1 &          1 & 0.00 &    11600.8 &          1 & 0.00 &      11611 &          1 & 0.00 \\
crudeoil\_pooling\_dt3 &       2707 &        min &     284781 &     284781&     284781 &          4 & 0.00 &     284781 &          4 & 0.00 &     284781 &          4 & 0.00 \\
crudeoil\_pooling\_dt4 &       1121 &        max &    13257.6 &    14332.4&    14332.4 &          1 & 0.00 &    14332.4 &          1 & 0.00 &    14332.4 &          1 & 0.00 \\
cvxnonsep\_nsig30r &         30 &        min &    156.427 &    156.402&    156.411 &          0 & 0.35 &    156.411 &          0 & 0.35 &    156.411 &          0 & 0.35 \\
cvxnonsep\_psig20r &         21 &        min &    95.8974 &    95.8862&    95.8873 &          0 & 0.09 &    95.8873 &          0 & 0.09 &    95.8873 &          0 & 0.09 \\
cvxnonsep\_psig30r &         31 &        min &    78.9989 &         30&    54.6322 &      64108 & 0.50 &    54.6322 &      13309 & 0.50 &    54.6322 &      12019 & 0.50 \\
cvxnonsep\_psig40r &         41 &        min &    86.5451 &    67.5396&    67.5663 &      17568 & 0.00 &    67.5663 &      18569 & 0.00 &    67.5752 &         16 & 0.00 \\
     deb10 &         64 &        min &    209.428 &          0&          0 &       7706 & 0.00 &          0 &       2805 & 0.00 &          0 &       1801 & 0.00 \\
      deb6 &        246 &        min &    201.739 &          0&          0 &       1825 & 0.00 &          0 &       2121 & 0.00 &          0 &       1978 & 0.00 \\
      deb7 &        420 &        min &    116.585 &          0&          0 &       1387 & 0.00 &          0 &       1756 & 0.00 &          0 &       1194 & 0.00 \\
      deb8 &        420 &        min &    116.585 &          0&          0 &       1467 & 0.00 &          0 &       2128 & 0.00 &          0 &       1094 & 0.00 \\
      deb9 &        420 &        min &    116.585 &          0&          0 &       1468 & 0.00 &          0 &       2037 & 0.00 &      1e+20 &        832 & 1.00 \\
   elec100 &        101 &        min &    4448.35 &    1750.09&    1750.09 &          2 & 0.00 &    1750.09 &          2 & 0.00 &    1750.09 &          2 & 0.00 \\
    elec25 &         26 &        min &    243.813 &    106.066&    106.066 &          2 & 0.00 &    106.066 &          2 & 0.00 &    106.066 &          2 & 0.00 \\
    elec50 &         51 &        min &    1055.18 &    433.103&    433.103 &          2 & 0.00 &    433.103 &          2 & 0.00 &    433.103 &          2 & 0.00 \\
       elf &         27 &        min &   0.191667 &          0&          0 &         10 & 0.00 &          0 &       2549 & 0.00 &          0 &        536 & 0.00 \\
    eq6\_1 &         29 &        min &    670.694 & -5.78483e-07&    21.8033 &          3 & 0.03 &    21.7877 &          1 & 0.03 &       21.7 &          1 & 0.03 \\
estein1\_t4Nr22 &          9 &        min &   0.503284 &  0.0327137&   0.111554 &         23 & 0.17 &   0.235008 &         80 & 0.43 &    0.27469 &         75 & 0.51 \\
estein1\_t5Nr1 &         18 &        min &     1.6644 &          0&          0 &         33 & 0.00 &          0 &         77 & 0.00 &          0 &        178 & 0.00 \\
estein1\_t5Nr21 &         18 &        min &    1.81818 &          0&  0.0198308 &         46 & 0.01 &   0.115163 &        308 & 0.06 &   0.151745 &        501 & 0.08 \\
estein4\_data1 &          9 &        min &   0.801363 &  0.0127965&  0.0807117 &         37 & 0.09 &   0.215665 &         26 & 0.26 &   0.215665 &         85 & 0.26 \\
estein4\_data2 &          9 &        min &    1.18808 &  0.0359439&   0.201269 &         31 & 0.14 &   0.468235 &        129 & 0.37 &   0.535823 &        329 & 0.43 \\
estein4\_data3 &          9 &        min &    1.07269 &   0.103197&   0.173716 &         22 & 0.07 &   0.391958 &         45 & 0.30 &   0.391958 &          2 & 0.30 \\
estein5\_data1 &         18 &        min &    1.04537 &          0&          0 &         21 & 0.00 &          0 &        127 & 0.00 &          0 &        196 & 0.00 \\
estein5\_data2 &         18 &        min &    1.19316 &          0&          0 &         18 & 0.00 &  0.0239539 &        280 & 0.02 &  0.0737598 &        686 & 0.06 \\
estein5\_data3 &         18 &        min &    1.49908 &          0&          0 &         23 & 0.00 &   0.112064 &        194 & 0.07 &   0.171853 &        286 & 0.11 \\
    etamac &         10 &        min &   -15.2947 &   -16.9614&   -16.0355 &         12 & 0.56 &   -16.0056 &         12 & 0.57 &   -15.9735 &          1 & 0.59 \\
   ex1263a &          4 &        min &       19.6 &       19.1&       19.3 &          8 & 0.40 &       19.6 &        125 & 1.00 &       19.6 &         13 & 1.00 \\
   ex1264a &          4 &        min &        8.6 &        8.3&        8.3 &          8 & 0.00 &        8.6 &         57 & 1.00 &        8.6 &         19 & 1.00 \\
 ex3\_1\_1 &          3 &        min &    7049.25 &    2835.87&    5927.41 &         58 & 0.73 &    6789.38 &        116 & 0.94 &     7043.1 &          5 & 1.00 \\
 ex3\_1\_2 &          3 &        min &   -30665.5 &   -30665.5&   -30665.5 &          0 & 0.00 &   -30665.5 &          0 & 0.00 &   -30665.5 &          0 & 0.00 \\
 ex3\_1\_3 &          3 &        min &       -310 &   -310.542&       -310 &          1 & 1.00 &       -310 &          0 & 1.00 &       -310 &          0 & 1.00 \\
     ex3pb &          5 &        min &    68.0097 &    67.6674&    67.9862 &          0 & 0.93 &    67.9862 &          0 & 0.93 &    67.9862 &          0 & 0.93 \\
 ex4\_1\_9 &          2 &        min &   -5.50801 &   -6.98879&   -5.76657 &         40 & 0.82 &   -5.51045 &          5 & 1.00 &   -5.51045 &          0 & 1.00 \\
ex5\_2\_2\_case1 &          3 &        min &       -400 &   -2075.65&   -565.614 &         63 & 0.90 &   -565.614 &        497 & 0.90 &   -565.603 &        606 & 0.90 \\
ex5\_2\_2\_case2 &          3 &        min &       -600 &   -2699.71&   -1199.47 &        853 & 0.71 &   -1194.87 &       2506 & 0.72 &       -600 &         62 & 1.00 \\
ex5\_2\_2\_case3 &          3 &        min &       -750 &    -2018.9&   -817.661 &         35 & 0.95 &   -801.899 &         73 & 0.96 &   -750.662 &          2 & 1.00 \\
 ex5\_2\_4 &          4 &        min &       -450 &       -550&   -450.154 &         34 & 1.00 &   -450.154 &         13 & 1.00 &   -450.154 &          8 & 1.00 \\
 ex5\_3\_2 &          9 &        min &    1.86416 &     0.9979&    1.51809 &        123 & 0.60 &    1.85845 &       3733 & 0.99 &    1.85845 &       1099 & 0.99 \\
 ex5\_3\_3 &         35 &        min &    3.23402 &    1.77589&    1.97431 &         40 & 0.14 &    2.03472 &         54 & 0.18 &    2.03563 &          1 & 0.18 \\
 ex5\_4\_2 &          3 &        min &    7512.23 &    3100.82&    6622.19 &         76 & 0.80 &    6698.07 &      18471 & 0.82 &    7505.67 &          5 & 1.00 \\
 ex5\_4\_3 &          5 &        min &    4845.46 &     4218.8&    4845.46 &         13 & 1.00 &    4845.46 &          0 & 1.00 &    4845.46 &          0 & 1.00 \\
 ex5\_4\_4 &          7 &        min &    10077.8 &    4294.25&    8884.32 &        104 & 0.79 &    9817.59 &        295 & 0.96 &     9971.9 &        178 & 0.98 \\
 ex6\_1\_1 &          5 &        min & -0.0201983 &   -4.91971&  -0.669569 &       5670 & 0.87 &  -0.669569 &       4665 & 0.87 &  -0.210453 &       2852 & 0.96 \\
 ex6\_1\_2 &          3 &        min & -0.0324638 &    -3.7935&  -0.411122 &        299 & 0.90 & -0.0813333 &       1031 & 0.99 &  -0.032465 &         31 & 1.00 \\
 ex6\_1\_3 &          7 &        min &  -0.352498 &   -5.16504&   -2.60598 &          2 & 0.53 &   -2.60597 &          1 & 0.53 &   -2.60602 &          1 & 0.53 \\
 ex7\_2\_1 &         11 &        min &    1227.23 &    1088.82&    1215.24 &         16 & 0.91 &    1215.24 &         13 & 0.91 &    1217.18 &         13 & 0.93 \\
 ex7\_2\_2 &          5 &        min &  -0.388811 &  -0.503991&  -0.423536 &         52 & 0.69 &  -0.394663 &        178 & 0.94 &  -0.394663 &        210 & 0.94 \\
 ex7\_2\_3 &          3 &        min &    7049.25 &       2100&    4186.98 &          7 & 0.42 &    4186.98 &          1 & 0.42 &    4186.98 &          1 & 0.42 \\
 ex7\_2\_4 &          5 &        min &    3.91801 &    1.20593&    3.25283 &         42 & 0.75 &    3.71573 &         90 & 0.93 &    3.71573 &        120 & 0.93 \\
 ex7\_3\_3 &          2 &        min &   0.817529 &          0&    0.52484 &         17 & 0.64 &      1e+20 &          5 & 1.00 &      1e+20 &          1 & 1.00 \\
 ex7\_3\_4 &          7 &        min &    6.27463 &          0&          0 &         43 & 0.00 &    3.43474 &       1806 & 0.55 &    3.43474 &        562 & 0.55 \\
 ex7\_3\_5 &         11 &        min &    1.20687 &          0& -1.11022e-16 &         26 & 0.00 & -1.11022e-16 &         87 & 0.00 & -1.11022e-16 &        129 & 0.00 \\
 ex8\_1\_7 &          4 &        min &  0.0293108 &   -114.652&  -0.164832 &        101 & 1.00 &  -0.078817 &        157 & 1.00 &  -0.078817 &        261 & 1.00 \\
ex8\_2\_1b &         28 &        min &   -979.178 &   -980.168&      1e+20 &        178 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
ex8\_2\_2b &       1552 &        min &   -552.666 &   -582.755&    -581.99 &        443 & 0.03 &    -581.99 &        507 & 0.03 &    -581.99 &        472 & 0.03 \\
ex8\_2\_3b &       1819 &        min &   -3731.08 &    -3731.6&    -3731.6 &        962 & 0.00 &    -3731.6 &       1342 & 0.00 &    -3731.6 &       1280 & 0.00 \\
ex8\_2\_4b &         60 &        min &   -1197.13 &    -1197.5&    -1197.5 &        202 & 0.00 &    -1197.5 &       2413 & 0.00 &    -1197.5 &       2319 & 0.00 \\
ex8\_2\_5b &       3103 &        min &   -830.338 &   -850.786&   -848.573 &        442 & 0.11 &   -848.573 &        474 & 0.11 &   -848.573 &        447 & 0.11 \\
 ex8\_3\_1 &         59 &        min &   -0.81959 &         -1&      1e+20 &        165 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
ex8\_3\_11 &         59 &        min &  -0.799572 &         -1&         -1 &      10344 & 0.00 &      1e+20 &        103 & 1.00 &      1e+20 &          1 & 1.00 \\
ex8\_3\_13 &         54 &        min &   -43.0895 &   -49.8432&   -49.8432 &       4605 & 0.00 &   -49.8432 &       1643 & 0.00 &   -49.8432 &        664 & 0.00 \\
 ex8\_3\_2 &         49 &        min &   -0.41233 &      -0.58&      -0.58 &      11428 & 0.00 &      -0.58 &       5259 & 0.00 &      -0.58 &       3498 & 0.00 \\
 ex8\_3\_3 &         49 &        min &  -0.416603 &      -0.58&      -0.58 &       7903 & 0.00 &      -0.58 &       3957 & 0.00 &      -0.58 &       3427 & 0.00 \\
 ex8\_3\_4 &         49 &        min &   -3.57998 &       -5.8&       -5.8 &       5051 & 0.00 &       -5.8 &       3343 & 0.00 &       -5.8 &       2384 & 0.00 \\
 ex8\_3\_5 &         49 &        min & -0.0691197 &         -1&         -1 &      11901 & 0.00 &         -1 &       3713 & 0.00 &         -1 &       3069 & 0.00 \\
 ex8\_3\_8 &         65 &        min &   -3.25612 &       -5.7&       -5.7 &       3026 & 0.00 &       -5.7 &       2418 & 0.00 &       -5.7 &       2228 & 0.00 \\
 ex8\_3\_9 &         27 &        min &  -0.763002 &         -1&         -1 &       1062 & 0.00 &         -1 &       2721 & 0.00 &         -1 &       1622 & 0.00 \\
 ex8\_4\_1 &         11 &        min &   0.618573 &   0.424552&   0.424552 &        181 & 0.00 &   0.424552 &       2987 & 0.00 &   0.424552 &       2879 & 0.00 \\
 ex8\_4\_2 &         11 &        min &   0.485152 & -5.20839e-07& -5.20839e-07 &        151 & 0.00 & -5.20839e-07 &       2921 & 0.00 & -5.20839e-07 &       1169 & 0.00 \\
 ex8\_4\_3 &         26 &        min & 0.00464972 & -5.20436e-07& -5.20436e-07 &        357 & 0.00 & -5.20436e-07 &       2942 & 0.00 & -5.20436e-07 &       1990 & 0.00 \\
 ex8\_4\_4 &         13 &        min &    0.21246 &   0.055808&   0.146442 &        284 & 0.57 &   0.151382 &       1657 & 0.61 &   0.151382 &        930 & 0.61 \\
 ex8\_4\_7 &         41 &        min &    29.0473 &    23.6129&    23.6129 &         89 & 0.00 &    23.6129 &       1800 & 0.00 &    23.6129 &        689 & 0.00 \\
 ex8\_5\_1 &          3 &        min & -4.072e-07 &   -8.49028&  -0.279007 &         34 & 0.97 & -0.00121038 &         70 & 1.00 & -1.13414e-06 &         21 & 1.00 \\
 ex9\_2\_3 &          6 &        min &         -0 &        -30&          0 &         11 & 1.00 &          0 &          4 & 1.00 &          0 &          4 & 1.00 \\
 ex9\_2\_5 &          4 &        min &          5 & -3.43839e-07&          5 &          6 & 1.00 &          5 &          5 & 1.00 &          5 &          4 & 1.00 \\
    filter &          2 &        min &    8685.28 &    8685.26&    8685.26 &          2 & 0.00 &    8685.26 &          2 & 0.00 &    8685.26 &          2 & 0.00 \\
   flay02h &          2 &        min &    37.9473 &    32.9167&    37.9061 &         12 & 0.99 &    37.9473 &          3 & 1.00 &    37.9473 &          0 & 1.00 \\
   flay02m &          2 &        min &    37.9473 &    34.1794&    37.9298 &         14 & 1.00 &    37.9421 &          2 & 1.00 &    37.9421 &          0 & 1.00 \\
   flay03h &          3 &        min &    48.9898 &    38.8308&    47.1516 &         25 & 0.82 &    47.7877 &       1950 & 0.88 &    48.9898 &          8 & 1.00 \\
   flay03m &          3 &        min &    48.9898 &    39.4574&    47.2876 &         30 & 0.82 &    48.0865 &       2962 & 0.91 &    48.9898 &          2 & 1.00 \\
   flay04h &          4 &        min &    54.4059 &    48.4665&    52.7386 &         36 & 0.72 &    53.6106 &        743 & 0.87 &    53.8758 &        476 & 0.91 \\
   flay04m &          4 &        min &    54.4059 &     47.779&    53.1398 &         29 & 0.81 &    53.4234 &       1754 & 0.85 &    53.8972 &        594 & 0.92 \\
   flay05h &          5 &        min &    64.4981 &    49.9829&      60.09 &         40 & 0.70 &    60.6767 &         66 & 0.74 &    61.4541 &         64 & 0.79 \\
   flay05m &          5 &        min &    64.4981 &    46.9222&    59.8493 &         70 & 0.74 &    60.4413 &        460 & 0.77 &    61.0858 &        324 & 0.81 \\
   flay06h &          6 &        min &    66.9328 &    47.9208&    58.7592 &         15 & 0.57 &    59.8598 &         14 & 0.63 &    59.9685 &          6 & 0.63 \\
   flay06m &          6 &        min &    66.9328 &    47.8418&    60.8425 &         34 & 0.68 &    61.8808 &         17 & 0.74 &    62.2253 &         31 & 0.75 \\
       fo7 &         14 &        min &    20.7298 &    16.7051&    20.7121 &        250 & 1.00 &     20.718 &        283 & 1.00 &    20.7244 &        306 & 1.00 \\
    fo7\_2 &         14 &        min &    17.7493 &    15.2564&    17.7486 &        176 & 1.00 &    17.7493 &        293 & 1.00 &    17.7493 &         81 & 1.00 \\
fo7\_ar25\_1 &         14 &        min &    23.0936 &    21.2923&    23.0867 &        176 & 1.00 &    23.0897 &        193 & 1.00 &    23.0913 &        261 & 1.00 \\
fo7\_ar2\_1 &         14 &        min &    24.8398 &    22.9076&      24.82 &         57 & 0.99 &    24.8355 &        302 & 1.00 &    24.8395 &         42 & 1.00 \\
fo7\_ar3\_1 &         14 &        min &    22.5175 &    19.6488&    22.3846 &         57 & 0.95 &    22.4847 &         79 & 0.99 &    22.4847 &        121 & 0.99 \\
fo7\_ar4\_1 &         14 &        min &    20.7298 &    18.0191&    20.7118 &        129 & 0.99 &    20.7247 &        233 & 1.00 &    20.7247 &        230 & 1.00 \\
fo7\_ar5\_1 &         14 &        min &    17.7493 &    15.2564&    17.7482 &        129 & 1.00 &    17.7482 &        361 & 1.00 &    17.7492 &        334 & 1.00 \\
       fo8 &         16 &        min &    22.3819 &    22.2518&    22.3262 &         19 & 0.57 &    22.3435 &         19 & 0.70 &    22.3546 &         24 & 0.78 \\
fo8\_ar25\_1 &         16 &        min &    28.0452 &    22.9102&      27.27 &         32 & 0.85 &     27.912 &         20 & 0.97 &    28.0023 &         98 & 0.99 \\
fo8\_ar2\_1 &         16 &        min &    30.3406 &    27.2512&    30.0864 &         24 & 0.92 &    30.2062 &         31 & 0.96 &    30.2941 &         53 & 0.98 \\
fo8\_ar3\_1 &         16 &        min &    23.9101 &    23.1017&    23.8396 &         94 & 0.91 &    23.8606 &         72 & 0.94 &    23.8707 &         75 & 0.95 \\
fo8\_ar4\_1 &         16 &        min &    22.3819 &      20.25&    22.2978 &        123 & 0.96 &     22.355 &        112 & 0.99 &     22.355 &        111 & 0.99 \\
fo8\_ar5\_1 &         16 &        min &    22.3819 &    19.8671&     22.021 &         61 & 0.86 &     22.316 &         64 & 0.97 &     22.316 &         68 & 0.97 \\
       fo9 &         18 &        min &    23.4643 &    23.1845&    23.2869 &          7 & 0.36 &    23.3501 &          9 & 0.59 &    23.3888 &         10 & 0.73 \\
fo9\_ar25\_1 &         18 &        min &    32.1864 &    23.8753&    29.7925 &         12 & 0.71 &    29.7925 &         12 & 0.71 &    29.7925 &         10 & 0.71 \\
fo9\_ar2\_1 &         18 &        min &     32.625 &    30.7921&    31.5205 &          6 & 0.40 &    31.5205 &          3 & 0.40 &    31.5205 &          3 & 0.40 \\
fo9\_ar3\_1 &         18 &        min &    24.8155 &    23.0745&    24.8126 &          5 & 1.00 &    24.8126 &         48 & 1.00 &    24.8126 &         40 & 1.00 \\
fo9\_ar4\_1 &         18 &        min &    23.4643 &    21.7767&    23.3213 &         29 & 0.91 &    23.3213 &         42 & 0.91 &    23.3213 &         32 & 0.91 \\
fo9\_ar5\_1 &         18 &        min &    23.4643 &     21.703&    23.1005 &         13 & 0.79 &    23.1005 &         12 & 0.79 &    23.3884 &         17 & 0.96 \\
 gabriel01 &         48 &        max &    45.2444 &    47.3515&      46.65 &        212 & 0.33 &      46.65 &        428 & 0.33 &      46.65 &        328 & 0.33 \\
 gabriel02 &         96 &        max &    39.6097 &    46.8201&    45.7175 &        120 & 0.15 &    45.7175 &        203 & 0.15 &    45.7175 &        195 & 0.15 \\
 gabriel09 &        288 &        max &     112.42 &    134.475&      134.4 &         29 & 0.00 &      134.4 &         25 & 0.00 &      134.4 &         20 & 0.00 \\
    gams01 &        111 &        min &    21380.2 &    474.611&    474.611 &          1 & 0.00 &    474.581 &          1 & 0.00 &    474.511 &          1 & 0.00 \\
    gams02 &        193 &        min & 8.94669e+07 & 2.03571e+06& 5.16771e+06 &         10 & 0.04 & 7.11317e+06 &          6 & 0.06 & 1.02315e+07 &          5 & 0.09 \\
gasnet\_al2 &        191 &        min &    7114.13 &    6150.81&     6321.3 &         24 & 0.18 &     6321.5 &          1 & 0.18 &    6321.57 &          1 & 0.18 \\
gasnet\_al3 &        191 &        min &    7363.32 &     6282.7&     6680.1 &          9 & 0.37 &     6680.1 &          1 & 0.37 &     6680.1 &          1 & 0.37 \\
 genpool04 &         15 &        min & 1.28564e+06 &     706715&     854295 &         94 & 0.25 &     866245 &        141 & 0.28 &     911908 &         81 & 0.35 \\
 genpool10 &         33 &        min & 2.0748e+06 &     707408&     819149 &         22 & 0.08 &     821563 &         15 & 0.08 &     821563 &         29 & 0.08 \\
genpool10i &        300 &        min & 1.19809e+06 &     707063&     830210 &         20 & 0.25 &     834009 &         28 & 0.26 &     835898 &         14 & 0.26 \\
genpool10paper &         33 &        min & 1.16851e+06 &     707408&     843449 &         12 & 0.30 &     843449 &         33 & 0.30 &     843449 &         35 & 0.30 \\
 genpool15 &         48 &        min &     991560 &     587181&     732152 &         78 & 0.36 &     732152 &        109 & 0.36 &     749303 &         68 & 0.40 \\
genpool15i &        675 &        min &     992088 &     698353&     751814 &         59 & 0.18 &     779835 &         45 & 0.28 &     779835 &         54 & 0.28 \\
genpool15paper &         48 &        min & 3.03513e+06 &     586695&     735273 &         79 & 0.06 &     744062 &         89 & 0.06 &     744062 &         80 & 0.06 \\
 genpool20 &         66 &        min & 1.34268e+06 &     702568&     845308 &         41 & 0.22 &     889770 &         73 & 0.29 &     889770 &         77 & 0.29 \\
genpool20i &       1260 &        min & 1.48782e+06 &     954287&     990234 &         36 & 0.07 &     995844 &         30 & 0.08 &     995844 &         31 & 0.08 \\
genpooling\_lee1 &         20 &        min &   -4640.08 &    -5289.7&      -5198 &        106 & 0.14 &   -4936.34 &        707 & 0.54 &   -4744.96 &        453 & 0.84 \\
genpooling\_meyer15 &         48 &        min &     943734 &     678910&     700248 &          9 & 0.08 &     700248 &          1 & 0.08 &     700248 &          1 & 0.08 \\
   haverly &          3 &        min &       -400 &   -2081.45&   -573.213 &         79 & 0.90 &       -400 &        182 & 1.00 &       -400 &          0 & 1.00 \\
  himmel11 &          4 &        min &   -30665.5 &   -30665.5&   -30665.5 &          0 & 0.00 &   -30665.5 &          0 & 0.00 &   -30665.5 &          0 & 0.00 \\
  himmel16 &         19 &        min &  -0.866025 &       -3.5&   -1.99694 &         13 & 0.57 &   -1.63011 &         52 & 0.71 &   -1.60499 &          1 & 0.72 \\
     house &          3 &        min &      -4500 &   -4671.88&   -4504.13 &         49 & 0.98 &   -4504.13 &         16 & 0.98 &   -4503.45 &         16 & 0.98 \\
      hs62 &          2 &        min &   -26272.5 &   -87205.5&   -26297.7 &          1 & 1.00 &   -26297.7 &          0 & 1.00 &   -26297.7 &          0 & 1.00 \\
     hvb11 &         17 &        min &      46962 &    38668.9&    46957.5 &         65 & 1.00 &    46957.5 &       2416 & 1.00 &    46957.5 &        732 & 1.00 \\
hybriddynamic\_var &          3 &        min &    1.53642 &     1.4743&    1.53489 &          1 & 0.96 &    1.53489 &          0 & 0.96 &    1.53489 &          0 & 0.96 \\
hybriddynamic\_varcc &         21 &        min &    1.53642 &    1.11087&    1.53489 &          1 & 0.99 &    1.53489 &          0 & 0.99 &    1.53489 &          0 & 0.99 \\
hydroenergy1 &         46 &        max &     209721 &     213710&     210918 &         80 & 0.70 &     210756 &         52 & 0.74 &     210587 &         63 & 0.78 \\
hydroenergy2 &         92 &        max &     371812 &     379535&     377716 &         15 & 0.24 &     377630 &         18 & 0.25 &     377618 &         26 & 0.25 \\
hydroenergy3 &        161 &        max &     744964 &     763977&     761859 &         17 & 0.11 &     761847 &          1 & 0.11 &     761847 &          1 & 0.11 \\
      ibs2 &         10 &        min &    4.45285 &    4.38555&    4.39031 &          8 & 0.07 &    4.43377 &          8 & 0.71 &    4.43441 &          1 & 0.72 \\
   johnall &        191 &        min &    -224.73 &   -227.025&    -224.76 &       2612 & 0.99 &    -224.76 &          5 & 0.99 &    -224.76 &          5 & 0.99 \\
kall\_circles\_c6a &         22 &        min &    2.11172 &          0&          0 &         95 & 0.00 &          0 &        339 & 0.00 &          0 &        272 & 0.00 \\
kall\_circles\_c6b &         22 &        min &     1.9736 &          0&          0 &         70 & 0.00 &          0 &        453 & 0.00 &          0 &        305 & 0.00 \\
kall\_circles\_c6c &         29 &        min &     2.7977 &          0&          0 &         26 & 0.00 &          0 &        356 & 0.00 &          0 &        302 & 0.00 \\
kall\_circles\_c7a &         29 &        min &    2.66281 &          0&          0 &         45 & 0.00 &          0 &        591 & 0.00 &          0 &        332 & 0.00 \\
kall\_circles\_c8a &         37 &        min &    2.54092 &          0&          0 &         31 & 0.00 &          0 &        420 & 0.00 &          0 &        290 & 0.00 \\
kall\_circlespolygons\_c1p12 &         21 &        min &   0.339602 &          0&          0 &        318 & 0.00 &          0 &       1493 & 0.00 &          0 &        683 & 0.00 \\
kall\_circlespolygons\_c1p13 &         21 &        min &   0.339602 &          0&          0 &        308 & 0.00 &          0 &       1296 & 0.00 &          0 &        911 & 0.00 \\
kall\_circlespolygons\_c1p5a &        106 &        min &    2.84872 &          0&          0 &       3975 & 0.00 &          0 &       4457 & 0.00 &          0 &       1489 & 0.00 \\
kall\_circlespolygons\_c1p5b &        631 &        min &    3.87051 &          0&          0 &       1207 & 0.00 &          0 &       3704 & 0.00 &          0 &       2497 & 0.00 \\
kall\_circlespolygons\_c1p6a &        904 &        min &    3.84872 &          0&          0 &       1061 & 0.00 &          0 &       3564 & 0.00 &          0 &       2108 & 0.00 \\
kall\_circlesrectangles\_c1r12 &         23 &        min &   0.339602 &          0&          0 &        389 & 0.00 &          0 &       1141 & 0.00 &          0 &       1164 & 0.00 \\
kall\_circlesrectangles\_c1r13 &         23 &        min &   0.214602 &          0&          0 &        359 & 0.00 &          0 &       1144 & 0.00 &          0 &        873 & 0.00 \\
kall\_circlesrectangles\_c6r1 &        133 &        min &     7.1645 &          0&          0 &       3387 & 0.00 &          0 &       4357 & 0.00 &          0 &       1521 & 0.00 \\
kall\_circlesrectangles\_c6r29 &        283 &        min &    6.29517 &          0&          0 &       1983 & 0.00 &          0 &       4736 & 0.00 &          0 &       1968 & 0.00 \\
kall\_circlesrectangles\_c6r39 &        466 &        min &    6.63339 &          0&          0 &       1418 & 0.00 &          0 &       5265 & 0.00 &          0 &       1619 & 0.00 \\
kall\_congruentcircles\_c31 &          4 &        min &   0.643806 &          0&          0 &         20 & 0.00 & 0.00981198 &       7820 & 0.02 &      1e+20 &         78 & 1.00 \\
kall\_congruentcircles\_c32 &          4 &        min &    1.37586 &          0&   0.596951 &         50 & 0.43 &    1.05032 &       5586 & 0.76 &    1.35274 &       1197 & 0.98 \\
kall\_congruentcircles\_c41 &          6 &        min &   0.858407 &          0&          0 &         14 & 0.00 &   0.488053 &       7664 & 0.57 &   0.858348 &          8 & 1.00 \\
kall\_congruentcircles\_c42 &          7 &        min &   0.858407 &          0&          0 &         30 & 0.00 &   0.276102 &       3154 & 0.32 &   0.543757 &        648 & 0.63 \\
kall\_congruentcircles\_c51 &         11 &        min &    1.07301 &          0&          0 &         30 & 0.00 &          0 &        651 & 0.00 &          0 &        268 & 0.00 \\
kall\_congruentcircles\_c52 &         11 &        min &    1.53711 &          0&          0 &         68 & 0.00 &          0 &       1262 & 0.00 &   0.460982 &        471 & 0.30 \\
kall\_congruentcircles\_c61 &         16 &        min &    1.28761 &          0&          0 &         13 & 0.00 &          0 &        491 & 0.00 &          0 &        315 & 0.00 \\
kall\_congruentcircles\_c62 &         16 &        min &    1.28761 &          0&          0 &         56 & 0.00 &          0 &        957 & 0.00 &   0.420744 &        519 & 0.33 \\
kall\_congruentcircles\_c63 &         16 &        min &    1.28761 &          0&          0 &         32 & 0.00 &          0 &        964 & 0.00 &   0.108015 &        600 & 0.08 \\
kall\_congruentcircles\_c71 &         22 &        min &    1.50221 &          0&          0 &          7 & 0.00 &          0 &        501 & 0.00 &          0 &        236 & 0.00 \\
kall\_congruentcircles\_c72 &         22 &        min &    1.96631 &          0&          0 &         33 & 0.00 &          0 &       1004 & 0.00 &          0 &        440 & 0.00 \\
kall\_diffcircles\_10 &         45 &        min &    11.9355 &     -1e-09&     -1e-09 &         19 & 0.00 &     -1e-09 &         56 & 0.00 &     -1e-09 &        114 & 0.00 \\
kall\_diffcircles\_5a &         11 &        min &    5.11618 &    1.88496&    2.04174 &         33 & 0.05 &    3.52664 &       2145 & 0.51 &    4.30481 &        230 & 0.75 \\
kall\_diffcircles\_5b &         11 &        min &    5.11618 &          0&    2.04226 &         73 & 0.40 &    2.93947 &       2383 & 0.57 &    4.13018 &        368 & 0.81 \\
kall\_diffcircles\_6 &         16 &        min &    7.78789 &          0&          0 &         54 & 0.00 &    5.36454 &       2401 & 0.69 &    6.44673 &        294 & 0.83 \\
kall\_diffcircles\_7 &         22 &        min &    7.15313 &          0&          0 &        152 & 0.00 &    3.06524 &        514 & 0.43 &    5.43874 &        247 & 0.76 \\
kall\_diffcircles\_8 &         28 &        min &    14.4813 &     -1e-09&     -1e-09 &         15 & 0.00 &     -1e-09 &         66 & 0.00 &     -1e-09 &        122 & 0.00 \\
kall\_diffcircles\_9 &         36 &        min &    13.3503 &     -1e-09&     -1e-09 &         49 & 0.00 &     -1e-09 &        144 & 0.00 &     -1e-09 &        170 & 0.00 \\
kall\_ellipsoids\_tc02b &         48 &        min &       32.4 &       22.5&       22.5 &        684 & 0.00 &       22.5 &       1608 & 0.00 &       22.5 &        907 & 0.00 \\
kall\_ellipsoids\_tc03c &         74 &        min &    36.4536 &    18.9752&    18.9752 &        845 & 0.00 &    18.9752 &        883 & 0.00 &    18.9752 &        528 & 0.00 \\
kall\_ellipsoids\_tc05a &        321 &        min &    39.3979 &    20.9921&    20.9921 &       1688 & 0.00 &    20.9921 &       1280 & 0.00 &    20.9921 &        646 & 0.00 \\
   knp3-12 &         78 &        max &    1.10557 &          8&    4.93324 &         12 & 0.44 &    4.93324 &          6 & 0.44 &    4.93324 &          6 & 0.44 \\
   knp4-24 &        300 &        max &          1 &         10&         10 &         14 & 0.00 &    8.76316 &          4 & 0.14 &    8.75145 &          1 & 0.14 \\
   knp5-40 &        820 &        max &   0.984855 &         12&         12 &         22 & 0.00 &         12 &         21 & 0.00 &         12 &         18 & 0.00 \\
   knp5-41 &        861 &        max &   0.968886 &         12&         12 &         23 & 0.00 &         12 &         19 & 0.00 &         12 &         16 & 0.00 \\
   knp5-42 &        903 &        max &   0.960072 &         12&         12 &         24 & 0.00 &         12 &         23 & 0.00 &         12 &         20 & 0.00 \\
   knp5-43 &        946 &        max &   0.947522 &         12&         12 &         24 & 0.00 &         12 &         21 & 0.00 &         12 &         13 & 0.00 \\
   knp5-44 &        990 &        max &   0.944767 &         12&         12 &         24 & 0.00 &         12 &         23 & 0.00 &         12 &         21 & 0.00 \\
   kport20 &         20 &        min &    31.8093 &    28.4678&    29.5943 &         49 & 0.34 &    29.9199 &         52 & 0.43 &    29.9199 &         67 & 0.43 \\
   kport40 &         38 &        min &    37.1758 &    31.7627&    32.1351 &         38 & 0.07 &    32.2835 &         22 & 0.10 &    32.3156 &          1 & 0.10 \\
    launch &         13 &        min &     2257.8 &    1767.15&    2257.78 &      28590 & 1.00 &    2257.78 &       5979 & 1.00 &    2257.79 &       3790 & 1.00 \\
   lnts100 &        400 &        min &   0.554595 &   0.504006&   0.507421 &         66 & 0.07 &   0.507421 &         69 & 0.07 &   0.507421 &         41 & 0.07 \\
   lnts200 &        800 &        min &   0.554577 &   0.503132&   0.504579 &        134 & 0.03 &   0.504579 &         64 & 0.03 &   0.504579 &         41 & 0.03 \\
    lnts50 &        200 &        min &   0.554669 &     0.5039&   0.511237 &         83 & 0.14 &   0.511237 &         28 & 0.14 &   0.511237 &         21 & 0.14 \\
   lop97ic &         40 &        min &    4041.83 &    3921.07&    3923.69 &         31 & 0.02 &    3923.69 &         25 & 0.02 &    3923.69 &         20 & 0.02 \\
  lop97icx &         40 &        min &    4099.06 &    4053.82&     4067.3 &        192 & 0.30 &     4067.3 &        169 & 0.30 &     4067.3 &        152 & 0.30 \\
        m3 &          6 &        min &       37.8 &    11.5096&       37.8 &          0 & 1.00 &       37.8 &          0 & 1.00 &       37.8 &          0 & 1.00 \\
        m6 &         12 &        min &    82.2569 &    81.7964&    82.2569 &         15 & 1.00 &    82.2569 &          6 & 1.00 &    82.2569 &          6 & 1.00 \\
        m7 &         14 &        min &    106.757 &    102.703&    106.757 &         53 & 1.00 &    106.757 &          7 & 1.00 &    106.757 &          7 & 1.00 \\
m7\_ar25\_1 &         14 &        min &    143.585 &    139.928&    143.585 &         84 & 1.00 &    143.585 &          2 & 1.00 &    143.585 &          0 & 1.00 \\
m7\_ar2\_1 &         14 &        min &    190.235 &    170.157&    190.224 &         60 & 1.00 &    190.235 &        740 & 1.00 &    190.235 &        133 & 1.00 \\
m7\_ar3\_1 &         14 &        min &    143.585 &    127.379&    143.583 &         49 & 1.00 &    143.585 &         55 & 1.00 &    143.585 &          0 & 1.00 \\
m7\_ar4\_1 &         14 &        min &    106.757 &     56.463&    106.757 &          0 & 1.00 &    106.757 &          0 & 1.00 &    106.757 &          0 & 1.00 \\
m7\_ar5\_1 &         14 &        min &     106.46 &    98.8972&     106.46 &          2 & 1.00 &     106.46 &          0 & 1.00 &     106.46 &          0 & 1.00 \\
  mathopt1 &          2 &        min &          0 &   -693.773& -1.79768e-07 &          2 & 1.00 & -1.7959e-07 &          1 & 1.00 & -1.79682e-07 &          1 & 1.00 \\
  mathopt4 &          2 &        min &          0 &   -391.807& -2.19008e-07 &          2 & 1.00 & -2.1863e-07 &          1 & 1.00 & -2.18459e-07 &          1 & 1.00 \\
    maxmin &         78 &        min &  -0.366096 &    -1.1547&  -0.947326 &         60 & 0.26 &  -0.934078 &         46 & 0.28 &  -0.934078 &         45 & 0.28 \\
      mbtd &         20 &        min &    4.66666 &        2.5&    2.61274 &          6 & 0.05 &    2.61274 &          4 & 0.05 &    2.61274 &          4 & 0.05 \\
meanvar-orl400\_05\_e\_7 &        401 &        min &    99.4826 &    6.13347&    19.9457 &          9 & 0.15 &    19.9457 &          1 & 0.15 &    19.9457 &          1 & 0.15 \\
mpss-basic-ob25-125-125 &         24 &        max &          0 &    102.818&    102.396 &          4 & 0.00 &    102.337 &          3 & 0.00 &    102.155 &          1 & 0.01 \\
mpss-basic-red-ob25-125-125 &         24 &        max &          0 &    102.636&    101.097 &          6 & 0.01 &    99.4667 &          7 & 0.03 &     97.807 &          7 & 0.05 \\
multiplants\_mtg1a &         28 &        max &    391.613 &    1667.52&    440.174 &         12 & 0.96 &    440.174 &         21 & 0.96 &    440.174 &         26 & 0.96 \\
multiplants\_mtg1b &         28 &        max &    450.548 &    3091.25&    1444.99 &          7 & 0.62 &    1444.99 &          8 & 0.62 &    1444.99 &          8 & 0.62 \\
multiplants\_mtg1c &         28 &        max &    683.971 &    5131.53&    3356.73 &          2 & 0.40 &    3356.73 &          1 & 0.40 &    3356.73 &          1 & 0.40 \\
multiplants\_mtg2 &         37 &        max &    7099.19 &    10064.8&    7226.74 &         13 & 0.96 &    7196.18 &         10 & 0.97 &     7127.6 &         47 & 0.99 \\
multiplants\_mtg5 &         49 &        max &    5924.65 &    7864.19&    6493.68 &          4 & 0.71 &    6493.68 &          3 & 0.71 &    6493.68 &          3 & 0.71 \\
multiplants\_mtg6 &         65 &        max &    5314.43 &     7126.9&    6336.22 &          2 & 0.44 &    6335.71 &          1 & 0.44 &    6335.43 &          1 & 0.44 \\
multiplants\_stg1 &         34 &        max &    355.087 &    10841.7&    9621.38 &          2 & 0.12 &    9621.38 &          1 & 0.12 &    9621.38 &          1 & 0.12 \\
multiplants\_stg1a &         25 &        max &    390.966 &    8686.38&    6806.27 &          2 & 0.23 &    6806.27 &          1 & 0.23 &    6806.27 &          1 & 0.23 \\
multiplants\_stg1b &         28 &        max &     471.75 &    21124.3&    19333.7 &          2 & 0.09 &    19333.7 &          1 & 0.09 &    19333.7 &          1 & 0.09 \\
multiplants\_stg1c &         22 &        max &     708.44 &    18929.8&    17339.4 &          2 & 0.09 &    17339.4 &          1 & 0.09 &    17339.4 &          1 & 0.09 \\
multiplants\_stg5 &         25 &        max &    5843.27 &    30021.9&    26539.8 &          2 & 0.14 &    26539.8 &          1 & 0.14 &    26539.8 &          1 & 0.14 \\
multiplants\_stg6 &         33 &        max &    5166.12 &    36054.4&    20495.7 &          2 & 0.50 &      19767 &          1 & 0.53 &    20495.7 &          1 & 0.50 \\
nd\_netgen-2000-2-5-a-a-ns\_7 &       1999 &        min & 3.77231e+09 & 8.84263e+08& 8.84265e+08 &         77 & 0.00 & 8.84265e+08 &         83 & 0.00 & 8.84266e+08 &         58 & 0.00 \\
nd\_netgen-2000-3-4-b-a-ns\_7 &       1988 &        min & 1.07297e+07 & 1.07291e+07& 1.07291e+07 &        713 & 0.00 & 1.07293e+07 &        709 & 0.36 & 1.07293e+07 &        726 & 0.36 \\
nd\_netgen-3000-1-1-b-b-ns\_7 &       3000 &        min &     495033 &     494959&     494959 &       1077 & 0.00 &     494988 &       1419 & 0.39 &     494988 &       1297 & 0.39 \\
    ndcc12 &         44 &        min &    106.354 &    53.2499&    54.9378 &          8 & 0.03 &    54.9378 &          6 & 0.03 &    55.1527 &          7 & 0.04 \\
ndcc12persp &         44 &        min &    106.354 &    52.7953&    54.8068 &         25 & 0.04 &    55.4157 &         12 & 0.05 &    55.4157 &         10 & 0.05 \\
    ndcc14 &         54 &        min &    110.328 &    69.2179&    69.7381 &          7 & 0.01 &    69.7381 &          4 & 0.01 &    69.7381 &          4 & 0.01 \\
ndcc14persp &         54 &        min &     111.27 &    69.2179&    70.0238 &         25 & 0.02 &    70.1414 &         29 & 0.02 &    70.1414 &         38 & 0.02 \\
    ndcc16 &         60 &        min &    112.071 &    67.5289&     68.341 &          9 & 0.02 &     68.341 &          5 & 0.02 &     68.341 &          5 & 0.02 \\
ndcc16persp &         60 &        min &    113.546 &    67.5289&     68.341 &         33 & 0.02 &      68.71 &         20 & 0.03 &    68.7558 &         24 & 0.03 \\
     ngone &       4951 &        min & -0.0683939 &   -2.85883&  -0.747037 &          2 & 0.76 &  -0.744108 &          1 & 0.76 &  -0.743593 &          1 & 0.76 \\
no7\_ar25\_1 &         14 &        min &    107.815 &    98.8598&    107.285 &         96 & 0.94 &    107.439 &        109 & 0.96 &    107.691 &        104 & 0.99 \\
no7\_ar2\_1 &         14 &        min &    107.815 &    102.179&    107.706 &         94 & 0.98 &    107.706 &        162 & 0.98 &    107.706 &        160 & 0.98 \\
no7\_ar3\_1 &         14 &        min &    107.815 &    95.8779&     106.13 &         17 & 0.86 &    106.677 &         23 & 0.90 &    107.032 &         32 & 0.93 \\
no7\_ar4\_1 &         14 &        min &    98.5184 &    86.7811&    93.5388 &         23 & 0.58 &    96.4705 &         20 & 0.83 &    98.0442 &         66 & 0.96 \\
no7\_ar5\_1 &         14 &        min &    90.6227 &    78.7362&    85.3435 &         37 & 0.56 &    86.0001 &         47 & 0.61 &     86.031 &         55 & 0.61 \\
     nous1 &         29 &        min &    1.56707 &   0.345112&   0.480376 &        250 & 0.11 &   0.990289 &       1948 & 0.53 &    1.02819 &        893 & 0.56 \\
     nous2 &         29 &        min &   0.625967 &   0.590022&   0.614494 &        240 & 0.66 &   0.614494 &       2457 & 0.66 &   0.614494 &        998 & 0.66 \\
nuclear14a &        584 &        min &   -1.12955 &    -12.258&    -12.258 &        573 & 0.00 &    -12.258 &        452 & 0.00 &    -12.258 &        276 & 0.00 \\
nuclear14b &        560 &        min &   -1.12589 &   -7.08668&   -7.08668 &          1 & 0.00 &   -7.08668 &          1 & 0.00 &   -7.08668 &          1 & 0.00 \\
nuclear25a &        608 &        min &   -1.12051 &   -12.3207&   -12.3207 &        902 & 0.00 &   -12.3207 &        743 & 0.00 &   -12.3207 &        520 & 0.00 \\
nuclear25b &        583 &        min &   -1.11362 &   -3.02985&   -3.02985 &          1 & 0.00 &   -3.02985 &          1 & 0.00 &   -3.02985 &          1 & 0.00 \\
nuclear49a &       1332 &        min &   -1.15144 &   -12.3598&   -12.3598 &         39 & 0.00 &   -12.3598 &         68 & 0.00 &   -12.3598 &         74 & 0.00 \\
nuclear49b &       1283 &        min &      -1.14 &   -7.15251&   -7.15251 &          1 & 0.00 &   -7.15251 &          1 & 0.00 &   -7.15251 &          1 & 0.00 \\
     nvs01 &          3 &        min &    12.4697 &    7.12553&    11.9382 &         39 & 0.90 &    12.3738 &       6350 & 0.98 &    12.4697 &          8 & 1.00 \\
     nvs08 &          4 &        min &    23.4497 &    21.6195&    22.5713 &          9 & 0.52 &     23.368 &         73 & 0.95 &    23.4497 &          4 & 1.00 \\
     nvs11 &          4 &        min &       -431 &   -431.778&   -431.408 &          1 & 0.47 &   -431.408 &          0 & 0.47 &   -431.408 &          0 & 0.47 \\
     nvs12 &          5 &        min &     -481.2 &   -483.123&     -481.2 &          1 & 1.00 &     -481.2 &          0 & 1.00 &     -481.2 &          0 & 1.00 \\
     nvs13 &          6 &        min &     -585.2 &   -588.761&    -585.48 &          1 & 0.92 &    -585.48 &          0 & 0.92 &    -585.48 &          0 & 0.92 \\
     nvs14 &          4 &        min &   -40358.2 &   -40358.2&   -40358.2 &          2 & 0.00 &   -40358.2 &          9 & 0.00 &   -40358.2 &         10 & 0.00 \\
     nvs17 &          8 &        min &    -1100.4 &   -1104.09&   -1101.38 &          1 & 0.73 &   -1101.38 &          0 & 0.73 &   -1101.38 &          0 & 0.73 \\
     nvs18 &          7 &        min &     -778.4 &   -782.403&     -778.4 &          3 & 1.00 &     -778.4 &          0 & 1.00 &     -778.4 &          0 & 1.00 \\
     nvs19 &          9 &        min &    -1098.4 &   -1104.13&   -1099.43 &         25 & 0.82 &   -1099.34 &          6 & 0.84 &   -1099.34 &          0 & 0.84 \\
     nvs21 &          3 &        min &   -5.68478 & -2.5728e+07&    -2170.8 &       4376 & 1.00 &    -2170.8 &      14277 & 1.00 &    -2170.8 &      12704 & 1.00 \\
     nvs23 &         10 &        min &    -1125.2 &   -1130.54&   -1126.28 &         49 & 0.80 &   -1126.27 &          4 & 0.80 &   -1126.27 &          0 & 0.80 \\
     nvs24 &         11 &        min &    -1033.2 &   -1037.28&   -1033.93 &         15 & 0.82 &   -1033.86 &          3 & 0.84 &   -1033.86 &          0 & 0.84 \\
        o7 &         14 &        min &    131.653 &    111.297&     118.86 &          8 & 0.37 &    119.455 &          8 & 0.40 &    119.757 &          7 & 0.42 \\
     o7\_2 &         14 &        min &    116.946 &    82.8889&    99.0504 &         17 & 0.47 &    106.343 &         13 & 0.69 &    107.762 &         12 & 0.73 \\
o7\_ar25\_1 &         14 &        min &    140.412 &    125.556&    134.625 &          8 & 0.61 &     136.05 &          8 & 0.71 &    136.738 &         10 & 0.75 \\
o7\_ar2\_1 &         14 &        min &    140.412 &    136.144&    139.333 &         19 & 0.75 &    140.271 &         36 & 0.97 &     140.28 &         86 & 0.97 \\
o7\_ar3\_1 &         14 &        min &    137.932 &    127.224&    129.506 &          5 & 0.21 &    129.506 &          3 & 0.21 &    132.804 &          5 & 0.52 \\
o7\_ar4\_1 &         14 &        min &    131.653 &    108.855&    120.872 &         10 & 0.53 &    120.872 &         10 & 0.53 &    120.872 &          7 & 0.53 \\
o7\_ar5\_1 &         14 &        min &    116.946 &     101.92&    111.398 &         15 & 0.63 &    112.538 &         14 & 0.71 &    114.512 &         12 & 0.84 \\
o8\_ar4\_1 &         16 &        min &    243.071 &    217.566&    217.566 &          2 & 0.00 &    217.566 &          2 & 0.00 &    217.566 &          2 & 0.00 \\
o9\_ar4\_1 &         18 &        min &    236.138 &    198.502&    208.192 &          3 & 0.26 &    208.192 &          4 & 0.26 &    208.192 &          4 & 0.26 \\
      oil2 &        282 &        min &   -0.73326 &  -0.736117&  -0.734353 &        437 & 0.46 &  -0.734353 &        194 & 0.46 &  -0.734353 &        125 & 0.46 \\
orth\_d3m6 &         51 &        min &   0.707107 &          0&          0 &        308 & 0.00 &          0 &        767 & 0.00 &          0 &        386 & 0.00 \\
orth\_d3m6\_pl &         66 &        min &   0.707107 &          0&   0.351557 &         15 & 0.50 &   0.396972 &         26 & 0.56 &   0.396992 &         19 & 0.56 \\
orth\_d4m6\_pl &         41 &        min &   0.649519 &          0&   0.364184 &         49 & 0.56 &   0.409833 &         21 & 0.63 &   0.409838 &          1 & 0.63 \\
  parallel &          5 &        min &    924.296 &   -65100.5&    919.617 &         75 & 1.00 &    922.158 &       2628 & 1.00 &    922.158 &        769 & 1.00 \\
   pindyck &         32 &        min &   -1170.49 &   -2266.25&   -1860.56 &         15 & 0.37 &   -1855.36 &         14 & 0.37 &   -1852.48 &          1 & 0.38 \\
pointpack04 &          6 &        max &          1 &    1.16359&    1.01969 &         44 & 0.87 &     -1e+20 &         12 & 1.00 &     -1e+20 &          1 & 1.00 \\
pointpack06 &         15 &        max &   0.361111 &     0.9375&   0.657498 &        111 & 0.48 &    0.62344 &       2463 & 0.54 &        0.5 &        473 & 0.76 \\
pointpack08 &         28 &        max &   0.267949 &   0.933299&   0.552598 &        220 & 0.57 &   0.533325 &       1518 & 0.60 &    0.44253 &        593 & 0.74 \\
pointpack10 &         45 &        max &   0.177476 &   0.937494&     0.4902 &        263 & 0.59 &   0.470889 &       1069 & 0.61 &   0.470889 &        356 & 0.61 \\
pointpack12 &         66 &        max &   0.151111 &   0.935322&   0.488312 &        367 & 0.57 &   0.488312 &        683 & 0.57 &   0.488312 &        385 & 0.57 \\
pointpack14 &         91 &        max &   0.121742 &    0.96875&   0.464523 &        319 & 0.59 &   0.464523 &        674 & 0.59 &   0.464523 &        459 & 0.59 \\
polygon100 &       4951 &        min &  -0.785056 &   -41.3242&   -21.0294 &          2 & 0.50 &   -21.0294 &          1 & 0.50 &   -21.0476 &          1 & 0.50 \\
 polygon25 &        301 &        min &  -0.779741 &   -9.77804&   -4.46626 &          2 & 0.59 &   -4.46728 &          1 & 0.59 &   -4.46878 &          1 & 0.59 \\
 polygon50 &       1226 &        min &  -0.783875 &   -20.2934&   -9.09412 &          2 & 0.57 &   -9.09618 &          1 & 0.57 &   -9.10346 &          1 & 0.57 \\
 polygon75 &       2776 &        min &  -0.784464 &   -30.8088&   -14.8149 &          2 & 0.53 &    -14.804 &          1 & 0.53 &    -14.804 &          1 & 0.53 \\
pooling\_adhya1pq &         20 &        min &   -549.803 &   -804.325&   -562.696 &        157 & 0.95 &   -561.602 &       2906 & 0.95 &   -553.341 &       1550 & 0.99 \\
pooling\_adhya1stp &         40 &        min &   -549.803 &   -800.999&   -557.177 &        296 & 0.97 &   -557.177 &       1608 & 0.97 &   -557.177 &        974 & 0.97 \\
pooling\_adhya1tp &         20 &        min &   -549.803 &   -836.587&   -560.034 &        177 & 0.96 &   -551.102 &       3185 & 1.00 &   -551.102 &       2376 & 1.00 \\
pooling\_adhya2pq &         20 &        min &   -549.803 &     -567.3&   -559.312 &        173 & 0.46 &   -553.443 &       3419 & 0.79 &   -553.443 &       1353 & 0.79 \\
pooling\_adhya2stp &         40 &        min &   -549.803 &   -567.118&   -554.594 &        242 & 0.72 &   -551.802 &       1757 & 0.88 &   -551.802 &       1509 & 0.88 \\
pooling\_adhya2tp &         20 &        min &   -549.803 &   -569.593&   -564.939 &         86 & 0.24 &   -554.854 &       3464 & 0.74 &   -551.759 &        885 & 0.90 \\
pooling\_adhya3pq &         32 &        min &   -561.045 &   -572.599&   -565.462 &        170 & 0.62 &   -563.851 &       2897 & 0.76 &   -563.851 &       1609 & 0.76 \\
pooling\_adhya3stp &         64 &        min &   -561.045 &   -572.904&    -565.17 &        308 & 0.65 &   -563.603 &       1744 & 0.78 &   -561.727 &        320 & 0.94 \\
pooling\_adhya3tp &         32 &        min &   -561.045 &   -574.036&   -568.332 &        186 & 0.44 &   -562.521 &       2274 & 0.89 &   -562.521 &       1100 & 0.89 \\
pooling\_adhya4pq &         40 &        min &   -877.646 &    -959.96&   -878.466 &        573 & 0.99 &   -878.466 &       4003 & 0.99 &   -878.466 &       3949 & 0.99 \\
pooling\_adhya4stp &         80 &        min &   -877.646 &    -959.96&   -878.674 &        602 & 0.99 &   -878.674 &       2443 & 0.99 &   -878.674 &       1353 & 0.99 \\
pooling\_adhya4tp &         40 &        min &   -877.646 &   -976.439&   -878.694 &        634 & 0.99 &   -878.694 &       2757 & 0.99 &   -878.694 &       2620 & 0.99 \\
pooling\_bental4stp &         12 &        min &       -450 &   -541.667&       -450 &        404 & 1.00 &       -450 &         18 & 1.00 &       -450 &         12 & 1.00 \\
pooling\_bental4tp &          6 &        min &       -450 &   -496.855&       -450 &          2 & 1.00 &       -450 &          2 & 1.00 &       -450 &          2 & 1.00 \\
pooling\_digabel16 &         81 &        min &   -2410.69 &   -2513.72&   -2496.68 &        411 & 0.17 &   -2483.78 &       3356 & 0.29 &   -2483.78 &        586 & 0.29 \\
pooling\_digabel18 &        390 &        min &   -689.161 &   -799.853&    -795.53 &       1211 & 0.04 &    -795.53 &       1814 & 0.04 &    -795.53 &        704 & 0.04 \\
pooling\_digabel19 &        128 &        min &   -4539.91 &   -4551.96&   -4549.73 &        738 & 0.19 &   -4549.73 &       1231 & 0.19 &   -4549.73 &        496 & 0.19 \\
pooling\_epa2 &         83 &        min &   -4567.36 &   -4649.45&   -4649.45 &        151 & 0.00 &   -4649.45 &        140 & 0.00 &   -4649.45 &        136 & 0.00 \\
pooling\_epa3 &        271 &        min &   -14965.2 &   -14998.6&   -14998.6 &        104 & 0.00 &   -14998.6 &        140 & 0.00 &   -14998.6 &        115 & 0.00 \\
pooling\_haverly1stp &          8 &        min &       -400 &       -500&       -400 &          7 & 1.00 &       -400 &          6 & 1.00 &       -400 &          3 & 1.00 \\
pooling\_haverly1tp &          4 &        min &       -400 &   -427.273&      1e+20 &          3 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
pooling\_haverly2pq &          4 &        min &       -600 &       -735&      1e+20 &          3 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
pooling\_haverly2stp &          8 &        min &       -600 &   -803.069&       -600 &         35 & 1.00 &       -600 &          0 & 1.00 &       -600 &          0 & 1.00 \\
pooling\_haverly2tp &          4 &        min &       -600 &   -857.143&      1e+20 &          4 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
pooling\_haverly3tp &          4 &        min &       -750 &   -833.951&      1e+20 &          2 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
pooling\_rt2pq &         18 &        min &   -4391.83 &   -6034.87&    -5814.6 &        129 & 0.13 &   -4918.59 &       3016 & 0.68 &   -4706.87 &       1693 & 0.81 \\
pooling\_rt2stp &         36 &        min &   -4391.83 &   -5528.25&   -4392.93 &        654 & 1.00 &   -4392.93 &       3375 & 1.00 &   -4392.93 &       2913 & 1.00 \\
pooling\_rt2tp &         18 &        min &   -4391.83 &   -5528.25&      1e+20 &         16 & 1.00 &      1e+20 &          1 & 1.00 &      1e+20 &          1 & 1.00 \\
pooling\_sppa0stp &        658 &        min &   -35812.3 &   -37479.5&   -37048.2 &         98 & 0.26 &   -37034.5 &          1 & 0.27 &   -37034.9 &          1 & 0.27 \\
pooling\_sppa0tp &        329 &        min &   -35812.3 &   -37489.1&   -36790.5 &         80 & 0.42 &   -36789.8 &         60 & 0.42 &   -36745.1 &         65 & 0.44 \\
pooling\_sppa5pq &        968 &        min &   -27915.8 &   -28257.8&   -28257.8 &        709 & 0.00 &   -28257.8 &        688 & 0.00 &   -28257.8 &        568 & 0.00 \\
pooling\_sppa5stp &       1936 &        min &     -27829 &   -28257.8&   -28257.8 &        296 & 0.00 &   -28257.8 &        275 & 0.00 &   -28257.8 &        255 & 0.00 \\
pooling\_sppa5tp &        968 &        min &   -27870.8 &   -28257.8&   -28257.8 &        181 & 0.00 &   -28257.8 &        183 & 0.00 &   -28257.8 &        170 & 0.00 \\
pooling\_sppa9pq &       1828 &        min &   -21933.9 &     -21934&     -21934 &        253 & 0.00 &     -21934 &        293 & 0.00 &     -21934 &        290 & 0.00 \\
pooling\_sppa9stp &       3820 &        min &   -21864.2 &     -21934&     -21934 &         77 & 0.00 &     -21934 &         65 & 0.00 &     -21934 &         66 & 0.00 \\
pooling\_sppa9tp &       1992 &        min &   -21929.6 &     -21934&     -21934 &        372 & 0.00 &     -21934 &        245 & 0.00 &     -21934 &        279 & 0.00 \\
pooling\_sppb0pq &       1153 &        min &   -43412.4 &   -45466.5&   -45406.1 &        186 & 0.03 &   -45406.1 &        164 & 0.03 &   -45406.1 &        168 & 0.03 \\
pooling\_sppb0stp &       2306 &        min &   -42546.3 &   -45466.5&   -45449.2 &        217 & 0.01 &   -45449.2 &        200 & 0.01 &   -45449.2 &        200 & 0.01 \\
pooling\_sppb0tp &       1153 &        min &   -43372.8 &   -45466.5&   -45338.7 &        190 & 0.06 &   -45338.7 &        232 & 0.06 &   -45338.7 &        194 & 0.06 \\
pooling\_sppb2pq &       3093 &        min &   -53734.4 &   -56537.4&   -56537.4 &         10 & 0.00 &   -56537.4 &          9 & 0.00 &   -56537.4 &          9 & 0.00 \\
pooling\_sppb2stp &       6186 &        min &   -44847.1 &   -56537.4&   -56537.4 &         12 & 0.00 &   -56537.4 &         10 & 0.00 &   -56537.4 &          5 & 0.00 \\
pooling\_sppb2tp &       3093 &        min &   -54092.4 &   -56537.4&   -56535.4 &        109 & 0.00 &   -56535.4 &         88 & 0.00 &   -56535.4 &         36 & 0.00 \\
pooling\_sppb5pq &       7947 &        min &   -60599.2 &   -60696.4&   -60696.4 &         11 & 0.00 &   -60696.4 &          3 & 0.00 &   -60696.4 &          6 & 0.00 \\
pooling\_sppb5stp &      15894 &        min &   -53800.4 &   -60696.4&   -60696.4 &          5 & 0.00 &   -60696.4 &          5 & 0.00 &   -60696.4 &          3 & 0.00 \\
pooling\_sppb5tp &       7947 &        min &     -60438 &   -60696.4&   -60696.4 &         23 & 0.00 &   -60696.4 &          9 & 0.00 &   -60696.4 &         11 & 0.00 \\
pooling\_sppc0pq &       2826 &        min &   -84775.4 &   -99763.7&   -99761.7 &          5 & 0.00 &   -99761.7 &          3 & 0.00 &   -99738.9 &          4 & 0.00 \\
pooling\_sppc0stp &       5652 &        min &   -80543.6 &   -99289.8&   -99289.8 &          6 & 0.00 &   -99289.8 &          5 & 0.00 &   -99289.8 &          4 & 0.00 \\
pooling\_sppc0tp &       2826 &        min &   -84639.1 &   -99616.4&   -99616.4 &          5 & 0.00 &   -99568.7 &          6 & 0.00 &   -99568.7 &          3 & 0.00 \\
pooling\_sppc1pq &       4770 &        min &   -99870.2 &    -120327&    -120276 &          4 & 0.00 &    -120276 &          4 & 0.00 &    -120276 &          2 & 0.00 \\
pooling\_sppc1stp &       9540 &        min &   -29257.9 &    -120030&    -119897 &          8 & 0.00 &    -119897 &          2 & 0.00 &    -119897 &          3 & 0.00 \\
pooling\_sppc1tp &       4770 &        min &   -96689.6 &    -120222&    -120222 &         10 & 0.00 &    -120222 &          8 & 0.00 &    -120137 &          8 & 0.00 \\
pooling\_sppc3pq &       9116 &        min &    -114741 &    -130315&    -130315 &          2 & 0.00 &    -130315 &          3 & 0.00 &    -130315 &          2 & 0.00 \\
pooling\_sppc3stp &      18232 &        min &   -87023.7 &    -130315&    -130315 &          2 & 0.00 &    -130315 &          2 & 0.00 &    -130315 &          2 & 0.00 \\
pooling\_sppc3tp &       9116 &        min &    -118490 &    -130315&    -130315 &          4 & 0.00 &    -130315 &          6 & 0.00 &    -130315 &          3 & 0.00 \\
portfol\_robust100\_09 &          2 &        min &  -0.105005 &  -0.119728&  -0.106471 &          2 & 0.84 &   -0.10511 &          2 & 0.93 &   -0.10511 &          0 & 0.93 \\
portfol\_robust200\_03 &          2 &        min &  -0.129115 &  -0.160278&  -0.155865 &          2 & 0.14 &  -0.155754 &          1 & 0.14 &  -0.155729 &          1 & 0.14 \\
portfol\_shortfall050\_68 &          2 &        min &    -1.0972 &   -1.10352&    -1.0982 &          1 & 0.73 &    -1.0982 &          0 & 0.73 &    -1.0982 &          0 & 0.73 \\
portfol\_shortfall100\_04 &          2 &        min &   -1.11788 &   -1.14124&   -1.12709 &          2 & 0.58 &   -1.12708 &          1 & 0.58 &   -1.12707 &          1 & 0.58 \\
portfol\_shortfall200\_05 &          2 &        min &   -1.12728 &   -1.15877&   -1.14505 &          2 & 0.42 &   -1.14483 &          1 & 0.43 &   -1.14483 &          1 & 0.43 \\
powerflow0009p &         55 &        min &    5296.69 &    1188.75&    1188.75 &        113 & 0.00 &    1188.75 &        112 & 0.00 &    1188.75 &        103 & 0.00 \\
powerflow0009r &         64 &        min &    5296.69 &    2244.81&    2462.47 &         20 & 0.07 &    2462.47 &          1 & 0.07 &    2462.53 &          1 & 0.07 \\
powerflow0014p &         81 &        min &    8082.58 &          0&          0 &        640 & 0.00 &          0 &       2124 & 0.00 &          0 &       1307 & 0.00 \\
powerflow0014r &         95 &        min &    8082.58 &          0&          0 &        488 & 0.00 &          0 &       1935 & 0.00 &          0 &       1522 & 0.00 \\
powerflow0030p &        240 &        min &    576.893 &          0&          0 &       2081 & 0.00 &          0 &       3313 & 0.00 &          0 &       1110 & 0.00 \\
powerflow0030r &        270 &        min &    576.893 &          0&          0 &       2392 & 0.00 &          0 &       3132 & 0.00 &          0 &       1178 & 0.00 \\
powerflow0039p &        267 &        min &    41869.1 &          2&          2 &        368 & 0.00 &          2 &        376 & 0.00 &          2 &        323 & 0.00 \\
powerflow0039r &        307 &        min &    41869.1 &    27035.8&    27035.8 &        338 & 0.00 &    27035.8 &        305 & 0.00 &    27119.8 &         13 & 0.01 \\
powerflow0118p &        722 &        min &     129657 &          0& -2.76486e-10 &        687 & 0.00 & -2.76486e-10 &        770 & 0.00 & -2.76486e-10 &        703 & 0.00 \\
powerflow0118r &        873 &        min &     129657 &          0&          0 &       1067 & 0.00 &          0 &       2020 & 0.00 &          0 &       1526 & 0.00 \\
    prob07 &         18 &        min &     154990 &     134054&     153148 &        194 & 0.91 &     154459 &       1348 & 0.97 &     154716 &       1130 & 0.99 \\
   process &          5 &        min &   -1161.34 &   -1666.27&   -1162.89 &        127 & 1.00 &   -1162.52 &        662 & 1.00 &   -1162.52 &        342 & 1.00 \\
procurement2mot &         10 &        max &    212.071 &    236.293&    212.105 &        143 & 1.00 &    212.105 &       1373 & 1.00 &    212.105 &       1023 & 1.00 \\
radar-2000-10-a-6\_lat\_7 &       2000 &        min &       2639 &       1316&       1316 &        464 & 0.00 &       1316 &       2507 & 0.00 &       1316 &       2405 & 0.00 \\
radar-3000-10-a-8\_lat\_7 &       3000 &        min &       1039 &         18&         18 &        527 & 0.00 &         18 &       1438 & 0.00 &         18 &        997 & 0.00 \\
ringpack\_10\_1 &        185 &        min &   -20.0665 &   -20.8582&   -20.8582 &         23 & 0.00 &   -20.8582 &        165 & 0.00 &   -20.8582 &        123 & 0.00 \\
ringpack\_10\_2 &        230 &        min &   -20.0665 &   -20.8582&   -20.8582 &         10 & 0.00 &   -20.8582 &        153 & 0.00 &   -20.8582 &        104 & 0.00 \\
ringpack\_20\_1 &       1246 &        min &   -30.8777 &   -41.7164&   -41.7164 &         13 & 0.00 &   -41.7164 &        281 & 0.00 &   -41.7164 &        147 & 0.00 \\
ringpack\_20\_2 &       1436 &        min &   -36.3387 &   -41.7164&   -41.7164 &         83 & 0.00 &   -41.7164 &        276 & 0.00 &   -41.7164 &        214 & 0.00 \\
ringpack\_20\_3 &       1604 &        min &   -37.1304 &   -41.7164&   -41.7164 &         32 & 0.00 &   -41.7164 &        146 & 0.00 &   -41.7164 &        139 & 0.00 \\
ringpack\_30\_1 &       3888 &        min &   -34.5547 &   -62.5747&   -62.5747 &         42 & 0.00 &   -62.5747 &        214 & 0.00 &   -62.5747 &        121 & 0.00 \\
ringpack\_30\_2 &       4323 &        min &   -45.6934 &   -62.5747&   -62.5747 &         36 & 0.00 &   -62.5747 &        304 & 0.00 &   -62.5747 &        146 & 0.00 \\
routingdelay\_bigm &        372 &        min &    146.626 &    145.248&    145.811 &          5 & 0.41 &    145.894 &         11 & 0.47 &    145.906 &         11 & 0.48 \\
routingdelay\_proj &        386 &        min &    146.626 &    142.314&    142.914 &          7 & 0.14 &     143.27 &          7 & 0.22 &     143.27 &          5 & 0.22 \\
 rsyn0805h &          3 &        max &    1296.12 &    1520.21&    1296.12 &          7 & 1.00 &    1296.12 &          0 & 1.00 &    1296.12 &          0 & 1.00 \\
 rsyn0805m &          3 &        max &    1296.12 &    1297.92&    1296.12 &          5 & 1.00 &    1296.12 &          0 & 1.00 &    1296.12 &          0 & 1.00 \\
rsyn0805m02h &          6 &        max &     2238.4 &    4714.97&    2241.15 &        121 & 1.00 &    2238.76 &       2435 & 1.00 &    2238.41 &       1940 & 1.00 \\
rsyn0805m02m &          6 &        max &     2238.4 &    2358.71&    2308.87 &          4 & 0.41 &    2268.71 &         12 & 0.75 &    2268.71 &          5 & 0.75 \\
rsyn0805m03h &          9 &        max &    3068.93 &     5499.5&     3069.6 &       2928 & 1.00 &     3069.6 &       2404 & 1.00 &     3069.6 &       1823 & 1.00 \\
rsyn0805m03m &          9 &        max &    3068.93 &    3212.41&    3144.19 &         49 & 0.48 &    3104.99 &         36 & 0.75 &    3078.11 &         50 & 0.94 \\
rsyn0805m04h &         12 &        max &    7174.22 &    10519.9&       7176 &        338 & 1.00 &       7176 &       1769 & 1.00 &       7176 &       1288 & 1.00 \\
rsyn0805m04m &         12 &        max &    7174.22 &    7535.21&    7529.74 &         25 & 0.02 &    7245.87 &         91 & 0.80 &    7233.48 &        118 & 0.84 \\
 rsyn0810h &          6 &        max &    1721.45 &    2166.68&    1721.45 &         36 & 1.00 &    1721.45 &          0 & 1.00 &    1721.45 &          0 & 1.00 \\
rsyn0810m02h &         12 &        max &    1741.39 &    5407.65&    1748.08 &        251 & 1.00 &    1748.08 &       1540 & 1.00 &    1748.08 &        647 & 1.00 \\
rsyn0810m02m &         12 &        max &    1741.39 &    1753.94&    1742.25 &         70 & 0.93 &    1741.79 &        167 & 0.97 &    1741.79 &        108 & 0.97 \\
rsyn0810m03h &         18 &        max &    2722.45 &    7112.14&     2778.2 &        375 & 0.99 &     2778.2 &       1947 & 0.99 &     2778.2 &       1134 & 0.99 \\
rsyn0810m03m &         18 &        max &    2722.45 &    2976.01&    2928.98 &        249 & 0.19 &    2734.62 &        257 & 0.95 &    2734.62 &        425 & 0.95 \\
rsyn0810m04h &         24 &        max &    6581.94 &    11525.9&    7619.19 &        146 & 0.79 &    7310.14 &         83 & 0.85 &    7294.62 &        127 & 0.86 \\
rsyn0810m04m &         24 &        max &    6581.93 &    6866.61&    6851.18 &         80 & 0.05 &    6773.09 &        418 & 0.33 &     6756.3 &        365 & 0.39 \\
 rsyn0815h &         11 &        max &    1269.93 &    2370.83&    1269.93 &         46 & 1.00 &    1269.93 &          0 & 1.00 &    1269.93 &          0 & 1.00 \\
 rsyn0815m &         11 &        max &    1269.93 &    1279.06&    1269.93 &          9 & 1.00 &    1269.93 &          0 & 1.00 &    1269.93 &          0 & 1.00 \\
rsyn0815m02h &         22 &        max &     1774.4 &    4048.52&    2014.23 &        169 & 0.89 &     1892.7 &         93 & 0.95 &    1873.61 &        133 & 0.96 \\
rsyn0815m02m &         22 &        max &     1774.4 &    2094.63&    1935.44 &          3 & 0.50 &    1889.88 &         13 & 0.64 &    1881.34 &         12 & 0.67 \\
rsyn0815m03h &         33 &        max &    2827.93 &    6269.88&       3359 &        189 & 0.85 &       3359 &        108 & 0.85 &       3359 &        118 & 0.85 \\
rsyn0815m03m &         33 &        max &    2827.93 &    3259.84&    3175.55 &         99 & 0.20 &    3141.75 &        280 & 0.27 &    2911.36 &        107 & 0.81 \\
rsyn0815m04h &         44 &        max &    3410.86 &     8383.2&    4528.18 &        230 & 0.78 &    4043.51 &        175 & 0.87 &    4043.51 &       1197 & 0.87 \\
rsyn0815m04m &         44 &        max &    3410.85 &    4486.26&    4159.32 &         80 & 0.30 &    4043.97 &        193 & 0.41 &    4043.97 &        199 & 0.41 \\
 rsyn0820h &         14 &        max &     1150.3 &     2582.2&    1152.48 &        511 & 1.00 &    1152.48 &       3355 & 1.00 &    1152.48 &       2639 & 1.00 \\
 rsyn0820m &         14 &        max &     1150.3 &    1165.98&    1153.74 &         16 & 0.78 &    1151.16 &         98 & 0.95 &    1150.62 &        135 & 0.98 \\
rsyn0820m02h &         28 &        max &    1092.09 &    3093.98&    1479.51 &        161 & 0.81 &    1475.35 &         91 & 0.81 &    1302.15 &        113 & 0.90 \\
rsyn0820m02m &         28 &        max &    1092.09 &    1190.62&    1153.58 &         74 & 0.38 &    1123.03 &         30 & 0.69 &    1123.03 &          3 & 0.69 \\
rsyn0820m03h &         42 &        max &    2028.81 &    5872.83&    4229.09 &         77 & 0.43 &    4072.23 &         47 & 0.47 &    4072.23 &         44 & 0.47 \\
rsyn0820m03m &         42 &        max &    2028.81 &    2096.37&    2060.44 &         34 & 0.53 &    2047.85 &        206 & 0.72 &    2045.28 &        207 & 0.76 \\
rsyn0820m04h &         56 &        max &    2450.77 &    6997.19&     4596.1 &         98 & 0.53 &    4519.98 &        114 & 0.54 &    4519.98 &        151 & 0.54 \\
rsyn0820m04m &         56 &        max &    2450.77 &    3164.05&    2951.68 &         85 & 0.30 &     2874.7 &         81 & 0.41 &    2561.13 &        277 & 0.85 \\
 rsyn0830h &         20 &        max &    510.072 &    1204.57&    525.588 &        167 & 0.98 &    516.553 &        492 & 0.99 &    516.553 &        430 & 0.99 \\
 rsyn0830m &         20 &        max &    510.072 &    539.605&    521.272 &         48 & 0.62 &    514.729 &        813 & 0.84 &    514.729 &        603 & 0.84 \\
rsyn0830m02h &         40 &        max &    730.507 &    2430.47&    1754.97 &        104 & 0.40 &    1412.04 &         77 & 0.60 &    1412.04 &        111 & 0.60 \\
rsyn0830m02m &         40 &        max &    730.507 &    744.274&    739.768 &         49 & 0.33 &    734.259 &         41 & 0.73 &    734.259 &         20 & 0.73 \\
rsyn0830m03h &         60 &        max &    1543.06 &    4019.22&    3197.59 &        118 & 0.33 &    3197.59 &         84 & 0.33 &     2761.3 &        100 & 0.51 \\
rsyn0830m03m &         60 &        max &    1543.06 &    1572.23&    1557.66 &         58 & 0.50 &    1554.05 &        289 & 0.62 &    1554.05 &        269 & 0.62 \\
rsyn0830m04h &         80 &        max &    2529.07 &    5852.28&    4547.63 &        224 & 0.39 &    4547.63 &       1050 & 0.39 &    4547.63 &       1008 & 0.39 \\
rsyn0830m04m &         80 &        max &    2529.07 &    2606.47&    2576.32 &         83 & 0.39 &    2576.32 &         92 & 0.39 &    2565.96 &         87 & 0.52 \\
 rsyn0840h &         28 &        max &    325.555 &    794.437&    336.199 &        292 & 0.98 &    336.199 &       1320 & 0.98 &    333.259 &        374 & 0.98 \\
 rsyn0840m &         28 &        max &    325.555 &    343.943&    333.263 &         28 & 0.58 &    331.746 &        205 & 0.66 &    331.115 &        367 & 0.70 \\
rsyn0840m02h &         56 &        max &    734.984 &    2064.54&       1391 &        148 & 0.51 &       1391 &         93 & 0.51 &    1188.84 &        103 & 0.66 \\
rsyn0840m02m &         56 &        max &    734.983 &    770.489&    744.447 &         99 & 0.73 &    738.226 &        339 & 0.91 &    738.226 &        304 & 0.91 \\
rsyn0840m03h &         84 &        max &    2742.65 &    4488.52&    3812.25 &        170 & 0.39 &    3618.33 &        138 & 0.50 &    3618.33 &        207 & 0.50 \\
rsyn0840m03m &         84 &        max &    2742.65 &    2831.77&    2771.89 &        126 & 0.67 &    2767.61 &        365 & 0.72 &    2760.05 &        348 & 0.80 \\
rsyn0840m04h &        112 &        max &     2564.5 &    5318.64&    4275.51 &        219 & 0.38 &    4275.51 &        158 & 0.38 &    4275.51 &        163 & 0.38 \\
rsyn0840m04m &        112 &        max &     2564.5 &    2735.15&    2631.52 &         54 & 0.61 &    2616.01 &         33 & 0.70 &    2611.17 &         59 & 0.73 \\
      sep1 &          6 &        min &   -510.081 &    -524.51&   -510.085 &         69 & 1.00 &      1e+20 &         27 & 1.00 &      1e+20 &          1 & 1.00 \\
sfacloc1\_2\_80 &         15 &        min &    12.7521 & 0.00538114&    4.63495 &         21 & 0.36 &    4.99811 &         10 & 0.39 &    5.12038 &         15 & 0.40 \\
sfacloc1\_2\_90 &         15 &        min &    17.8916 &  0.0263079&    7.51514 &         16 & 0.42 &    7.77039 &         14 & 0.43 &    8.57764 &         14 & 0.48 \\
sfacloc1\_2\_95 &         15 &        min &    18.8501 &  0.0317852&     10.031 &         32 & 0.53 &    10.1589 &         14 & 0.54 &    10.1589 &         14 & 0.54 \\
sfacloc1\_3\_80 &         15 &        min &    8.52307 &          0&   0.905027 &         14 & 0.11 &   0.905027 &          9 & 0.11 &    1.00019 &         11 & 0.12 \\
sfacloc1\_3\_90 &         15 &        min &     11.622 &          0&     1.9912 &         10 & 0.17 &    1.99312 &         13 & 0.17 &    1.99312 &         14 & 0.17 \\
sfacloc1\_3\_95 &         15 &        min &    12.3025 &          0&    1.29696 &         14 & 0.11 &    1.64963 &         13 & 0.13 &    1.64963 &          9 & 0.13 \\
sfacloc1\_4\_80 &         15 &        min &     7.8791 &          0&   0.178322 &         12 & 0.02 &   0.178322 &         11 & 0.02 &   0.178322 &         10 & 0.02 \\
sfacloc1\_4\_90 &         15 &        min &    10.4575 &          0&   0.511689 &         13 & 0.05 &   0.511689 &         12 & 0.05 &   0.511689 &         11 & 0.05 \\
sfacloc1\_4\_95 &         15 &        min &    11.1841 &          0&   0.386251 &         15 & 0.03 &   0.722818 &         10 & 0.06 &    0.77156 &          1 & 0.07 \\
sfacloc2\_2\_80 &         30 &        min &    13.2795 &    10.0645&    12.7683 &        297 & 0.84 &     13.142 &        276 & 0.96 &    13.1716 &        294 & 0.97 \\
sfacloc2\_2\_90 &         30 &        min &    18.5941 &    7.63834&     14.619 &        306 & 0.64 &    15.7404 &       1553 & 0.74 &    15.7404 &        582 & 0.74 \\
sfacloc2\_2\_95 &         30 &        min &    19.5776 &    14.5226&    18.3295 &        245 & 0.75 &     19.424 &       1288 & 0.97 &     19.424 &        461 & 0.97 \\
sfacloc2\_3\_80 &         45 &        min &    11.0585 &          0&    3.16111 &        450 & 0.29 &    3.16111 &        708 & 0.29 &    3.16111 &        858 & 0.29 \\
sfacloc2\_3\_90 &         45 &        min &    15.0945 &          0&    6.81405 &        570 & 0.45 &    6.81405 &        953 & 0.45 &    6.81405 &        594 & 0.45 \\
sfacloc2\_3\_95 &         45 &        min &    16.1511 &  0.0698982&    7.11044 &        595 & 0.44 &    7.11044 &       1039 & 0.44 &    7.11044 &        591 & 0.44 \\
sfacloc2\_4\_80 &         60 &        min &    9.95307 &          0&     2.3828 &        274 & 0.24 &    2.77483 &        241 & 0.28 &    2.77483 &        493 & 0.28 \\
sfacloc2\_4\_90 &         60 &        min &    13.4115 & 1.42109e-14&     4.3214 &        509 & 0.32 &     4.3214 &       1558 & 0.32 &     4.3214 &       1073 & 0.32 \\
sfacloc2\_4\_95 &         60 &        min &    14.2992 &          0&    5.59444 &        629 & 0.39 &    5.59444 &       1392 & 0.39 &    5.59444 &        913 & 0.39 \\
 sonet17v4 &         17 &        min & 1.1826e+06 & 1.16659e+06& 1.18098e+06 &          2 & 0.90 & 1.1826e+06 &          3 & 1.00 & 1.1826e+06 &          0 & 1.00 \\
 sonet18v6 &         18 &        min & 3.38911e+06 & 3.19971e+06& 3.3761e+06 &          5 & 0.93 & 3.38184e+06 &          5 & 0.96 & 3.38911e+06 &          2 & 1.00 \\
 sonet19v5 &         19 &        min & 2.52814e+06 & 2.12304e+06& 2.30277e+06 &          4 & 0.44 & 2.36282e+06 &          4 & 0.59 & 2.36282e+06 &          3 & 0.59 \\
 sonet20v6 &         20 &        min & 3.31106e+06 & 3.17995e+06& 3.26285e+06 &          5 & 0.63 & 3.31106e+06 &          1 & 1.00 & 3.31106e+06 &          0 & 1.00 \\
 sonet21v6 &         21 &        min & 7.60075e+06 & 7.11894e+06& 7.11894e+06 &          1 & 0.00 & 7.1188e+06 &          1 & 0.00 & 7.11935e+06 &          1 & 0.00 \\
 sonet22v4 &         22 &        min & 2.37397e+06 & 2.20152e+06& 2.20152e+06 &          1 & 0.00 & 2.20152e+06 &          1 & 0.00 & 2.2017e+06 &          1 & 0.00 \\
 sonet22v5 &         22 &        min &     -22984 &     -68096&   -47760.5 &          2 & 0.45 &   -47544.8 &          1 & 0.46 &   -47544.8 &          1 & 0.46 \\
 sonet23v4 &         23 &        min &   -22747.5 &     -48978&   -32431.5 &          5 & 0.63 &   -32431.5 &          9 & 0.63 &   -32431.5 &          5 & 0.63 \\
 sonet23v6 &         23 &        min & 7.03458e+06 & 5.94639e+06& 5.94639e+06 &          1 & 0.00 & 5.94639e+06 &          1 & 0.00 & 5.94639e+06 &          1 & 0.00 \\
 sonet24v2 &         24 &        min & 3.31258e+06 & 1.60315e+06& 3.31258e+06 &          0 & 1.00 & 3.31258e+06 &          0 & 1.00 & 3.31258e+06 &          0 & 1.00 \\
 sonet24v5 &         24 &        min &     -34704 &     -87544&   -66609.6 &          2 & 0.40 &   -66519.3 &          1 & 0.40 &   -66519.3 &          1 & 0.40 \\
 sonet25v5 &         25 &        min &  7.068e+06 & 6.4664e+06& 6.4664e+06 &          1 & 0.00 & 6.4663e+06 &          1 & 0.00 & 6.4664e+06 &          1 & 0.00 \\
 sonet25v6 &         25 &        min &     -30590 &    -115132&   -87424.7 &          2 & 0.33 &   -87176.2 &          1 & 0.33 &   -87121.6 &          1 & 0.33 \\
   space25 &         25 &        min &    484.329 &    72.4624&    72.4624 &      14438 & 0.00 &      1e+20 &          2 & 1.00 &      1e+20 &          1 & 1.00 \\
  space25a &         25 &        min &    484.329 &    72.4624&    72.4624 &      17570 & 0.00 &      1e+20 &          2 & 1.00 &      1e+20 &          1 & 1.00 \\
  space960 &        960 &        min &  1.713e+07 & 6.53843e+06& 6.53843e+06 &          1 & 0.00 & 6.53843e+06 &          1 & 0.00 & 6.53843e+06 &          1 & 0.00 \\
squfl015-060persp &        900 &        min &    366.622 &    325.432&     331.78 &        394 & 0.15 &     331.78 &       6384 & 0.15 &     331.78 &       5367 & 0.15 \\
squfl015-080persp &       1200 &        min &    402.489 &    376.051&    378.161 &        229 & 0.08 &    378.161 &        310 & 0.08 &    378.161 &        299 & 0.08 \\
squfl020-050persp &       1000 &        min &    230.202 &    220.897&    222.608 &        348 & 0.18 &    222.973 &        437 & 0.22 &    222.973 &       1100 & 0.22 \\
squfl020-150persp &       3000 &        min &    557.849 &    385.499&    386.918 &          4 & 0.01 &    386.918 &          4 & 0.01 &    386.918 &          4 & 0.01 \\
squfl025-025persp &        625 &        min &    168.807 &    150.886&    156.582 &        398 & 0.32 &    156.582 &        213 & 0.32 &    156.582 &        776 & 0.32 \\
squfl025-030persp &        750 &        min &    205.502 &    179.149&    183.633 &        201 & 0.17 &    183.633 &        224 & 0.17 &    183.633 &        198 & 0.17 \\
squfl025-040persp &       1000 &        min &    197.334 &    177.858&    181.201 &        186 & 0.17 &     181.26 &        249 & 0.17 &     181.26 &        293 & 0.17 \\
 sssd08-04 &         12 &        min &     182023 &     100811&     119038 &         11 & 0.22 &     127646 &        394 & 0.33 &     139618 &        161 & 0.48 \\
sssd08-04persp &         12 &        min &     182023 &     143789&     179292 &         23 & 0.93 &     180887 &       1055 & 0.97 &     181770 &        995 & 0.99 \\
 sssd12-05 &         15 &        min &     281409 &     167924&     184278 &          9 & 0.14 &     184278 &          8 & 0.14 &     184278 &          9 & 0.14 \\
sssd12-05persp &         15 &        min &     281409 &     195997&     254416 &         12 & 0.68 &     254416 &          7 & 0.68 &     254416 &          7 & 0.68 \\
 sssd15-04 &         12 &        min &     205054 &     113304&     131697 &          6 & 0.20 &     131771 &          6 & 0.20 &     135563 &          6 & 0.24 \\
sssd15-04persp &         12 &        min &     205054 &     163012&     183757 &          5 & 0.49 &     183774 &          1 & 0.49 &     183766 &          1 & 0.49 \\
 sssd15-06 &         18 &        min &     539635 &     273902&     282555 &          4 & 0.03 &     282688 &          1 & 0.03 &     282684 &          1 & 0.03 \\
sssd15-06persp &         18 &        min &     539635 &     396193&     440174 &          5 & 0.31 &     440264 &          1 & 0.31 &     440264 &          1 & 0.31 \\
 sssd15-08 &         24 &        min &     562618 &     305981&     310788 &          4 & 0.02 &     310794 &          1 & 0.02 &     310789 &          1 & 0.02 \\
sssd15-08persp &         24 &        min &     562618 &     305981&     368341 &          7 & 0.24 &     368349 &          1 & 0.24 &     368346 &          1 & 0.24 \\
 sssd16-07 &         21 &        min &     417189 &     221692&     227913 &          2 & 0.03 &     227914 &          1 & 0.03 &     227912 &          1 & 0.03 \\
sssd16-07persp &         21 &        min &     417189 &     221682&     305279 &         13 & 0.43 &     305373 &          9 & 0.43 &     308699 &         11 & 0.45 \\
 sssd18-06 &         18 &        min &     397992 &     215226&     229807 &          2 & 0.08 &     229808 &          1 & 0.08 &     229805 &          1 & 0.08 \\
sssd18-06persp &         18 &        min &     397992 &     307036&     320100 &          3 & 0.14 &     320108 &          1 & 0.14 &     320107 &          1 & 0.14 \\
 sssd18-08 &         24 &        min &     832796 &     387747&     392332 &          2 & 0.01 &     392332 &          1 & 0.01 &     392331 &          1 & 0.01 \\
sssd18-08persp &         24 &        min &     832796 &     512319&     570011 &          2 & 0.18 &     570006 &          1 & 0.18 &     570005 &          1 & 0.18 \\
 sssd20-04 &         12 &        min &     347691 &     184820&     202960 &          4 & 0.11 &     206583 &          4 & 0.13 &     206811 &          1 & 0.14 \\
sssd20-04persp &         12 &        min &     347691 &     261671&     294953 &          3 & 0.39 &     294956 &          1 & 0.39 &     294955 &          1 & 0.39 \\
 sssd20-08 &         24 &        min &     469620 &     264439&     268403 &          2 & 0.02 &     268402 &          1 & 0.02 &     268402 &          1 & 0.02 \\
sssd20-08persp &         24 &        min &     469644 &     372410&     376973 &          2 & 0.05 &     376973 &          1 & 0.05 &     376973 &          1 & 0.05 \\
 sssd22-08 &         24 &        min &     508714 &     279799&     287645 &          2 & 0.03 &     287645 &          1 & 0.03 &     287645 &          1 & 0.03 \\
sssd22-08persp &         24 &        min &     508714 &     328682&     350357 &          3 & 0.12 &     374289 &          4 & 0.25 &     374320 &          1 & 0.25 \\
 sssd25-04 &         12 &        min &     300177 &     154851&     158803 &          2 & 0.03 &     158802 &          1 & 0.03 &     158802 &          1 & 0.03 \\
sssd25-04persp &         12 &        min &     300177 &     215648&     232897 &          3 & 0.20 &     232897 &          1 & 0.20 &     232897 &          1 & 0.20 \\
 sssd25-08 &         24 &        min &     472093 &     277775&     286832 &          5 & 0.05 &     286840 &          1 & 0.05 &     286841 &          1 & 0.05 \\
sssd25-08persp &         24 &        min &     472093 &     374697&     386447 &          3 & 0.12 &     386447 &          1 & 0.12 &     386446 &          1 & 0.12 \\
   st\_e04 &          3 &        min &    5194.87 &    4106.71&    5191.63 &         15 & 1.00 &    5191.63 &          0 & 1.00 &    5191.63 &          0 & 1.00 \\
   st\_e05 &          2 &        min &    7049.25 &    6694.62&    7043.81 &         11 & 0.98 &    7049.25 &          3 & 1.00 &    7049.25 &          0 & 1.00 \\
   st\_e07 &          3 &        min &       -400 &   -742.858&       -400 &         11 & 1.00 &       -400 &          0 & 1.00 &       -400 &          0 & 1.00 \\
   st\_e16 &          5 &        min &    12292.5 &    11950.1&    12282.3 &          4 & 0.97 &    12282.3 &          0 & 0.97 &    12282.3 &          0 & 0.97 \\
   st\_e19 &          2 &        min &   -118.705 &   -375.217&   -124.198 &         20 & 0.98 &      1e+20 &          3 & 1.00 &      1e+20 &          1 & 1.00 \\
   st\_e28 &          4 &        min &   -30665.5 &   -30665.5&   -30665.5 &          0 & 0.00 &   -30665.5 &          0 & 0.00 &   -30665.5 &          0 & 0.00 \\
   st\_e30 &          5 &        min &   -1.58114 &         -3&         -3 &         40 & 0.00 &         -3 &         91 & 0.00 &   -2.37794 &        212 & 0.44 \\
   st\_e31 &          5 &        min &         -2 &         -3&         -3 &         39 & 0.00 &   -2.90917 &       2387 & 0.09 &   -2.55014 &        257 & 0.45 \\
   st\_e32 &         13 &        min &   -1.43041 &   -49.4125&   -3.42767 &       6444 & 0.96 &   -3.42767 &         57 & 0.96 &   -3.16634 &        183 & 0.96 \\
   st\_e33 &          3 &        min &       -400 &   -1496.99&       -400 &          3 & 1.00 &       -400 &          0 & 1.00 &       -400 &          0 & 1.00 \\
   st\_e36 &          3 &        min &       -246 &     -304.5&   -262.103 &          5 & 0.72 &   -262.103 &          2 & 0.72 &   -262.103 &          2 & 0.72 \\
   st\_e38 &          2 &        min &    7197.73 &    6603.52&    7197.73 &         26 & 1.00 &    7197.73 &         10 & 1.00 &    7197.73 &         10 & 1.00 \\
   st\_e40 &          4 &        min &    30.4142 &    18.2426&    29.2426 &         14 & 0.90 &    30.4142 &         35 & 1.00 &    30.4142 &          6 & 1.00 \\
   st\_e41 &          3 &        min &    641.824 &    603.942&    641.028 &        104 & 0.98 &    641.218 &          2 & 0.98 &    641.218 &          0 & 0.98 \\
   super3t &        238 &        min &  -0.684104 &         -1&         -1 &       1158 & 0.00 &         -1 &        616 & 0.00 &         -1 &        387 & 0.00 \\
supplychain &          6 &        min &    2260.26 &    1836.83&    2182.63 &        135 & 0.82 &    2236.34 &       3061 & 0.94 &    2257.24 &       2291 & 0.99 \\
    syn05h &          3 &        max &    837.732 &    1335.93&    837.732 &          1 & 1.00 &    837.732 &          0 & 1.00 &    837.732 &          0 & 1.00 \\
    syn05m &          3 &        max &    837.732 &    837.914&    837.914 &          1 & 0.00 &    837.914 &          1 & 0.00 &    837.914 &          1 & 0.00 \\
 syn10m02h &         12 &        max &     2310.3 &    5269.57&    2311.76 &        166 & 1.00 &    2311.76 &       3038 & 1.00 &    2311.76 &       2520 & 1.00 \\
 syn10m03h &         18 &        max &    3354.68 &    7652.01&    3356.04 &        600 & 1.00 &    3356.04 &       2856 & 1.00 &    3356.04 &       1157 & 1.00 \\
 syn10m04h &         24 &        max &    4557.06 &    10215.4&    4559.36 &        818 & 1.00 &    4559.36 &       3791 & 1.00 &    4559.36 &       2950 & 1.00 \\
    syn15h &         11 &        max &    853.285 &    1878.83&    853.285 &         61 & 1.00 &    853.285 &         48 & 1.00 &    853.285 &         17 & 1.00 \\
    syn20h &         14 &        max &    924.263 &    2271.68&    924.978 &        578 & 1.00 &    924.978 &       6266 & 1.00 &    924.901 &       6606 & 1.00 \\
 syn20m02h &         28 &        max &    1752.13 &    3634.75&    1761.58 &       1171 & 0.99 &    1761.58 &       5370 & 0.99 &    1761.58 &       5119 & 0.99 \\
 syn20m03h &         42 &        max &    2646.95 &    4987.97&    2971.59 &        378 & 0.86 &    2895.64 &        358 & 0.89 &    2895.64 &        884 & 0.89 \\
 syn20m04h &         56 &        max &    3532.74 &    6929.68&     3989.8 &        386 & 0.87 &     3989.8 &        799 & 0.87 &     3989.8 &       3891 & 0.87 \\
 syn30m02h &         40 &        max &    399.684 &     928.55&    490.945 &        336 & 0.83 &    480.456 &        369 & 0.85 &    480.456 &       7563 & 0.85 \\
 syn30m03h &         60 &        max &    654.155 &    1515.47&    793.363 &        402 & 0.84 &    793.363 &       3446 & 0.84 &    783.793 &        626 & 0.85 \\
 syn30m04h &         80 &        max &    865.723 &    2440.64&    1426.73 &        261 & 0.64 &    1426.73 &        273 & 0.64 &    1426.73 &        353 & 0.64 \\
    syn40h &         28 &        max &    67.7134 &    409.775&    68.4301 &        863 & 1.00 &    68.4301 &       2080 & 1.00 &    67.9104 &       1140 & 1.00 \\
 syn40m02h &         56 &        max &    388.773 &    1173.61&    518.214 &        142 & 0.84 &     468.48 &       3447 & 0.90 &    463.935 &        452 & 0.90 \\
 syn40m03h &         84 &        max &    395.149 &    1771.24&    880.411 &        233 & 0.65 &    880.411 &        142 & 0.65 &    880.411 &        127 & 0.65 \\
 syn40m04h &        112 &        max &    901.752 &    2585.07&    1658.04 &        129 & 0.55 &    1658.04 &        146 & 0.55 &    1658.04 &        168 & 0.55 \\
  synthes1 &          3 &        min &    6.00976 &    4.88098&    6.00955 &          7 & 1.00 &    6.00955 &          0 & 1.00 &    6.00955 &          0 & 1.00 \\
  tanksize &         13 &        min &    1.26864 &   0.461508&    1.18176 &        174 & 0.89 &    1.24854 &       3925 & 0.97 &    1.25542 &       1670 & 0.98 \\
telecomsp\_metro &       3528 &        min & 8.7132e+06 & 7.09349e+06& 7.2014e+06 &         80 & 0.07 & 7.2014e+06 &         71 & 0.07 & 7.2014e+06 &         64 & 0.07 \\
telecomsp\_njlata &       1012 &        min &     915770 &     856369&     858441 &         11 & 0.03 &     858692 &         14 & 0.04 &     858692 &         11 & 0.04 \\
telecomsp\_pacbell &        672 &        min &     310340 &     305643&     306499 &         28 & 0.18 &     306499 &         29 & 0.18 &     306499 &         33 & 0.18 \\
     tln12 &         12 &        min &       90.5 &       16.3&    16.6948 &          2 & 0.01 &    16.6938 &          1 & 0.01 &    16.6946 &          1 & 0.01 \\
      tln4 &          4 &        min &        8.3 &        6.1&        8.1 &          9 & 0.91 &        8.3 &         28 & 1.00 &        8.3 &         13 & 1.00 \\
      tln5 &          5 &        min &       10.3 &        4.1&       10.1 &         20 & 0.97 &       10.3 &        110 & 1.00 &       10.3 &         91 & 1.00 \\
      tln6 &          6 &        min &       15.3 &        6.1&       12.1 &         12 & 0.65 &       12.1 &          6 & 0.65 &       12.1 &          4 & 0.65 \\
      tln7 &          7 &        min &         15 &        4.2&       10.4 &         15 & 0.57 &       10.4 &          6 & 0.57 &       10.4 &          8 & 0.57 \\
     tls12 &         12 &        min &      108.8 &        4.6&    6.42512 &          2 & 0.02 &    6.51176 &          1 & 0.02 &    6.51517 &          1 & 0.02 \\
      tls4 &          4 &        min &        8.3 &        3.2&        8.1 &          7 & 0.96 &        8.3 &          3 & 1.00 &        8.3 &          0 & 1.00 \\
      tls5 &          5 &        min &       10.3 &        1.4&        7.1 &          9 & 0.64 &        7.1 &          7 & 0.64 &        7.1 &          6 & 0.64 \\
      tls6 &          6 &        min &       15.3 &        2.7&        9.2 &          6 & 0.52 &        9.2 &          1 & 0.52 &        9.2 &          1 & 0.52 \\
      tls7 &          7 &        min &         15 &        1.6&        5.9 &          6 & 0.32 &          6 &          1 & 0.33 &          6 &          1 & 0.33 \\
topopt-zhou-rozvany\_75 &        100 &        min &    124.325 &    86.9954&    89.9416 &        682 & 0.08 &    89.9416 &        329 & 0.08 &    89.9416 &       1212 & 0.08 \\
transswitch0009p &         55 &        min &    5296.69 &    1188.75&    1188.75 &        118 & 0.00 &    1188.75 &        948 & 0.00 &    1188.75 &        644 & 0.00 \\
transswitch0009r &         64 &        min &    5296.69 &    1188.75&    1188.75 &        176 & 0.00 &    1188.75 &       1556 & 0.00 &    1188.75 &       2354 & 0.00 \\
transswitch0014p &         81 &        min &    8082.58 &          0&          0 &       1213 & 0.00 &          0 &       2352 & 0.00 &          0 &       1585 & 0.00 \\
transswitch0014r &         95 &        min &    8082.58 &          0& -1.81899e-12 &       1771 & 0.00 & -1.81899e-12 &       1828 & 0.00 & -1.81899e-12 &       1338 & 0.00 \\
transswitch0030p &        240 &        min &    573.918 &          0&          0 &       2012 & 0.00 &          0 &       2426 & 0.00 &          0 &        926 & 0.00 \\
transswitch0030r &        270 &        min &    573.918 &          0&          0 &       2075 & 0.00 &          0 &       2718 & 0.00 &          0 &       1214 & 0.00 \\
transswitch0039p &        267 &        min &    41866.1 &          2&          2 &       1000 & 0.00 &          2 &       1647 & 0.00 &          2 &       1319 & 0.00 \\
transswitch0039r &        307 &        min &    41866.1 &          2&          2 &       1901 & 0.00 &          2 &       2939 & 0.00 &          2 &       2019 & 0.00 \\
transswitch0118p &        722 &        min &     129467 &          0& 3.34174e-05 &        343 & 0.00 & 3.34174e-05 &        311 & 0.00 & 3.34174e-05 &        309 & 0.00 \\
transswitch0118r &        873 &        min &     129469 &          0&          0 &        844 & 0.00 &          0 &       1545 & 0.00 &          0 &       1071 & 0.00 \\
      trig &          2 &        min &    -3.7625 &         -4&   -3.76251 &          1 & 1.00 &   -3.76251 &          0 & 1.00 &   -3.76251 &          0 & 1.00 \\
     trigx &          3 &        min &  0.0956314 &  0.0252595&  0.0920375 &         16 & 0.94 &  0.0955454 &        153 & 0.98 &  0.0955454 &         75 & 0.98 \\
    tspn05 &          6 &        min &    191.255 &    86.3389&     171.43 &          2 & 0.81 &     171.43 &          1 & 0.81 &    171.434 &          1 & 0.81 \\
    tspn08 &          9 &        min &    290.567 &    169.072&    236.709 &          2 & 0.56 &    236.711 &          1 & 0.56 &    236.712 &          1 & 0.56 \\
    tspn10 &         11 &        min &    225.126 &    46.5524&    180.248 &          2 & 0.75 &    180.279 &          1 & 0.75 &    180.307 &          1 & 0.75 \\
    tspn12 &         13 &        min &    262.647 &    42.8557&    104.971 &          2 & 0.28 &    105.065 &          1 & 0.28 &    105.057 &          1 & 0.28 \\
    tspn15 &         16 &        min &    327.139 &    110.994&    137.898 &          2 & 0.12 &     137.97 &          1 & 0.12 &    137.992 &          1 & 0.12 \\
unitcommit\_200\_0\_5\_mod\_7 &       4646 &        min & 3.37273e+07 & 3.35547e+07& 3.35547e+07 &          1 & 0.00 & 3.35531e+07 &          1 & 0.00 & 3.35531e+07 &          1 & 0.00 \\
unitcommit\_200\_100\_2\_mod\_7 &       4639 &        min & 3.2747e+07 & 3.27187e+07& 3.27187e+07 &          1 & 0.00 & 3.27187e+07 &          1 & 0.00 & 3.27187e+07 &          1 & 0.00 \\
      util &          4 &        min &    999.579 &    999.554&    999.554 &          2 & 0.00 &    999.554 &          3 & 0.00 &    999.554 &          3 & 0.00 \\
var\_con10 &        272 &        min &    444.214 &          0&          0 &       2993 & 0.00 &          0 &       3531 & 0.00 &          0 &        576 & 0.00 \\
 var\_con5 &        272 &        min &    278.145 &          0&          0 &       2345 & 0.00 &          0 &       3407 & 0.00 &          0 &        810 & 0.00 \\
wastepaper3 &         16 &        min &  0.0189184 &          0&          0 &        153 & 0.00 &          0 &       1619 & 0.00 &          0 &       1453 & 0.00 \\
wastepaper4 &         20 &        min & 0.00347916 &          0&          0 &        244 & 0.00 &          0 &       1792 & 0.00 &          0 &       1762 & 0.00 \\
wastewater02m1 &          3 &        min &    130.703 &    130.116&    130.657 &          3 & 0.92 &    130.696 &          3 & 0.99 &    130.696 &          0 & 0.99 \\
wastewater02m2 &         12 &        min &    130.703 &    127.924&    130.703 &         20 & 1.00 &    130.703 &          9 & 1.00 &    130.703 &          2 & 1.00 \\
wastewater04m1 &          6 &        min &    89.8361 &    80.9836&    89.7524 &       4259 & 0.99 &    89.7524 &       3837 & 0.99 &    89.7524 &        920 & 0.99 \\
wastewater04m2 &         18 &        min &    89.8361 &    75.4002&     89.752 &        295 & 0.99 &    89.7765 &         14 & 1.00 &    89.7765 &          0 & 1.00 \\
wastewater11m1 &          8 &        min &    2127.12 &     1024.8&    1143.98 &          8 & 0.11 &    1143.98 &          1 & 0.11 &    1143.98 &          1 & 0.11 \\
wastewater12m2 &        220 &        min &    1201.04 &        648&        648 &        127 & 0.00 &    650.142 &        125 & 0.00 &    650.173 &          1 & 0.00 \\
wastewater13m1 &         16 &        min &    1564.96 &     1017.2&    1049.38 &         12 & 0.06 &    1049.41 &          1 & 0.06 &    1049.22 &          1 & 0.06 \\
wastewater14m1 &         12 &        min &    513.001 &    444.414&    451.694 &         72 & 0.11 &    451.846 &         26 & 0.11 &    451.846 &         37 & 0.11 \\
wastewater14m2 &         90 &        min &    513.001 &    337.654&    442.533 &        165 & 0.60 &    442.816 &          1 & 0.60 &    442.817 &          1 & 0.60 \\
    water3 &         15 &        min &    907.017 &    226.495&    260.142 &         39 & 0.05 &    260.413 &         36 & 0.05 &    260.413 &         35 & 0.05 \\
    water4 &         15 &        min &    907.017 &    379.199&    451.813 &        116 & 0.14 &    451.813 &        190 & 0.14 &    452.011 &        147 & 0.14 \\
 waterful2 &         57 &        min &    1012.61 &    356.042&    413.275 &         46 & 0.09 &    676.968 &         60 & 0.49 &    676.968 &         83 & 0.49 \\
waterno2\_04 &        260 &        min &     145.44 &          0&    2.17267 &        415 & 0.01 &    2.17267 &       2167 & 0.01 &    2.17267 &       1150 & 0.01 \\
waterno2\_06 &        390 &        min &    285.227 &          0&          0 &       1653 & 0.00 &          0 &       1289 & 0.00 &          0 &       1022 & 0.00 \\
waterno2\_12 &        780 &        min &    2302.51 &          0&    4.15609 &         28 & 0.00 &    4.15609 &          1 & 0.00 &    4.15609 &          1 & 0.00 \\
waterno2\_18 &       1170 &        min &    5269.64 &    8.72903&    13.0526 &        141 & 0.00 &    13.0526 &        262 & 0.00 &    13.0526 &         21 & 0.00 \\
waterno2\_24 &       1560 &        min &    7349.04 &     98.397&    102.336 &         14 & 0.00 &    102.558 &          8 & 0.00 &    102.687 &          1 & 0.00 \\
  watersbp &         15 &        min &    907.017 &    69.8942&    97.0953 &        108 & 0.03 &    99.1586 &        108 & 0.03 &    100.696 &        127 & 0.04 \\
 watersym1 &         29 &        min &    913.776 &    383.938&    669.836 &        156 & 0.54 &     696.26 &        122 & 0.59 &    703.031 &        332 & 0.60 \\
watertreatnd\_conc &         29 &        min &     348337 &     288791&     328360 &        283 & 0.66 &     328360 &       1599 & 0.66 &     328360 &        976 & 0.66 \\
watertreatnd\_flow &        155 &        min &     348337 &     293318&     336595 &        402 & 0.79 &     336631 &        541 & 0.79 &     336631 &        175 & 0.79 \\
waterund01 &         14 &        min &    86.8333 &    70.7456&    86.4141 &        152 & 0.97 &    86.4141 &       2713 & 0.97 &    86.4141 &       2021 & 0.97 \\
waterund08 &         36 &        min &     164.49 &      1e+20&      1e+20 &          1 & 0.00 &      1e+20 &          1 & 0.00 &      1e+20 &          1 & 0.00 \\
waterund11 &         28 &        min &    104.886 &    88.1687&     103.14 &        454 & 0.90 &     103.14 &        693 & 0.90 &     103.14 &        651 & 0.90 \\
waterund14 &         66 &        min &     329.57 &     309.41&    313.628 &        214 & 0.21 &    313.628 &       2580 & 0.21 &    313.628 &       2119 & 0.21 \\
waterund17 &         27 &        min &    157.094 &    144.289&    155.176 &        233 & 0.85 &    155.176 &       1251 & 0.85 &    155.176 &       1152 & 0.85 \\
waterund18 &         28 &        min &    238.733 &    214.868&    232.659 &         98 & 0.75 &    234.725 &        274 & 0.83 &    234.725 &       1872 & 0.83 \\
    waterz &         15 &        min &    907.017 &    69.8942&    100.608 &         68 & 0.04 &    101.275 &        105 & 0.04 &    101.275 &         23 & 0.04 \\
   windfac &         11 &        min &   0.254487 &          0&          0 &         43 & 0.00 &          0 &       1397 & 0.00 &          0 &       1013 & 0.00 \\
     \end{longtable}
\end{landscape}

\begin{landscape}
    \scriptsize
    \begin{longtable}{@{\extracolsep{\fill}}lrrrr|rrrrrr}
    \caption{Detailed results for \experimentAlgo{} experiments comparing the achieved root gap closed values for $K=3$ when using different settings for the Benders algorithm. The reported
        values are relative to the value of \scip's \MILP relaxation after processing the root node and the best known primal solution in the \minlplib~\cite{MINLPLIB}.}
    \label{table:algo:detailed}\\[1ex]
    \tabledefline{\colcons}{total number of nonlinear constraints}
    \tabledefline{\colobjsense}{objective sense}
    \tabledefline{\colprimal}{best known primal solution}
    \tabledefline{\colmilp}{\MILP relaxation value}
    \tabledefline{\algoDefault}{root gap closed for \algoDefault{} setting}
    \tabledefline{\algoPlain}{root gap closed for \algoPlain{} setting}
    \tabledefline{\algoNoTR}{root gap closed for \algoNoTR{} setting}
    \tabledefline{\algoNoSupp}{root gap closed for \algoNoSupp{} setting}
    \tabledefline{\algoNoEarly}{root gap closed for \algoNoEarly{} setting}
    \toprule
    instance & \colcons & \colobjsense & \colprimal & \colmilp & \algoDefault & \algoPlain & \algoNoTR & \algoNoSupp & \algoNoEarly \\
    \toprule
    \endfirsthead
    \textbf{Table~\ref{table:algo:detailed}} continued\\
    \toprule
    instance & \colcons & \colobjsense & \colprimal & \colmilp & \algoDefault & \algoPlain & \algoNoTR & \algoNoSupp & \algoNoEarly \\
    \toprule
    \endhead
       10bar1A & 10 &   min &       1674 &       1638 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   10bar1B & 10 &   min &    1623.09 &    1587.09 &  1.00 &  0.99 &  1.00 &  1.00 &  0.99\\
   10bar1C & 10 &   min &    1623.09 &    1485.26 &  0.26 &  0.26 &  0.26 &  0.26 &  0.26\\
   10bar1D & 10 &   min &    1623.09 &    1485.26 &  0.41 &  0.26 &  0.26 &  0.26 &  0.63\\
    10bar2 & 20 &   min &    1954.23 &    1816.92 &  0.26 &  0.26 &  0.26 &  0.26 &  0.26\\
    10bar3 & 10 &   min &    5156.64 &    1883.97 &  0.06 &  0.09 &  0.09 &  0.06 &  0.06\\
    10bar4 & 20 &   min &    5647.06 &    2170.74 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
     25bar & 50 &   min &    387.073 &    268.495 &  0.23 &  0.05 &  0.05 &  0.03 &  0.13\\
   4stufen & 33 &   min &     116330 &     100935 &  0.02 &  0.00 &  0.02 &  0.02 &  0.00\\
     72bar & 144 &   min &    75.9049 &    71.5849 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
     90bar & 180 &   min &    97.5374 &    91.5374 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
     alkyl & 7 &   min &     -1.765 &   -1.99912 &  0.97 &  0.97 &  0.97 &  0.97 &  0.97\\
alkylation & 7 &   max &    1768.81 &    2446.83 &  0.72 &  0.91 &  0.72 &  0.72 &  0.91\\
  arki0015 & 698 &   min &     -272.3 &   -287.003 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
  arki0016 & 1983 &   min &    867.973 &   -1364.98 &  0.08 &  0.08 &  0.08 &  0.08 &  0.08\\
  arki0017 & 1828 &   min &   -121.833 &   -1338.23 &  0.13 &  0.13 &  0.13 &  0.13 &  0.13\\
  arki0024 & 1091 &   min &   -7431.03 &      1e+20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 batch\_nc & 29 &   min &     285507 &     238342 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
bayes2\_50 & 55 &   min &   0.520208 & 1.0781e-13 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   beuster & 44 &   min &     116330 &    17339.1 &  0.18 &  0.38 &  0.18 &  0.18 &  0.46\\
  blend029 & 12 &   max &    13.3594 &    15.1395 &  0.65 &  0.64 &  0.66 &  0.65 &  0.64\\
  blend146 & 24 &   max &    45.2966 &    47.5904 &  0.19 &  0.17 &  0.22 &  0.17 &  0.16\\
  blend480 & 32 &   max &     9.2266 &    10.0559 &  0.35 &  0.23 &  0.41 &  0.29 &  0.23\\
  blend531 & 30 &   max &     20.039 &    20.9269 &  0.06 &  0.13 &  0.06 &  0.06 &  0.14\\
  blend718 & 24 &   max &     7.3936 &    20.3614 &  0.05 &  0.05 &  0.06 &  0.05 &  0.05\\
  blend721 & 24 &   max &    13.5268 &      14.34 &  0.35 &  0.34 &  0.35 &  0.35 &  0.32\\
  blend852 & 32 &   max &    53.9627 &    54.4795 &  0.43 &  0.38 &  0.43 &  0.43 &  0.43\\
   btest14 & 86 &   min &   -59.8174 &    -185883 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
camshape100 & 100 &   min &   -4.28415 &    -5.0295 &  0.20 &  0.10 &  0.19 &  0.20 &  0.14\\
camshape200 & 200 &   min &    -4.2785 &   -5.15377 &  0.06 &  0.04 &  0.06 &  0.06 &  0.05\\
camshape400 & 400 &   min &    -4.2757 &   -5.24589 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
camshape800 & 800 &   min &   -4.27431 &   -5.31228 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   carton7 & 21 &   min &     191.73 &    134.449 &  0.20 &  0.00 &  0.20 &  0.20 &  0.00\\
   carton9 & 16 &   min &    205.137 &    167.885 &  0.24 &  0.00 &  0.27 &  0.26 &  0.00\\
 casctanks & 211 &   min &    9.16348 &    7.30572 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 cesam2log & 42 &   min &    0.50796 &   -436.696 &  0.10 &  0.10 &  0.10 &  0.10 &  0.10\\
  chain100 & 2 &   min &    5.06978 &   -145.215 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
  chain400 & 2 &   min &    5.06862 &   -343.145 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   chain50 & 2 &   min &    5.07226 &   -115.129 &  0.34 &  0.36 &  0.34 &  0.34 &  0.35\\
   chenery & 23 &   min &   -1058.92 &   -1177.81 &  0.87 &  0.87 &  0.98 &  0.98 &  0.67\\
chp\_partload & 481 &   min &    23.2981 &     20.209 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
chp\_shorttermplan1a & 384 &   min &    214.842 &    214.296 &  0.68 &  0.36 &  0.67 &  0.67 &  0.35\\
chp\_shorttermplan1b & 768 &   min &    254.317 &    242.356 &  0.04 &  0.03 &  0.04 &  0.04 &  0.03\\
chp\_shorttermplan2a & 768 &   min &     245800 &     240127 &  0.51 &  0.12 &  0.47 &  0.53 &  0.12\\
chp\_shorttermplan2d & 1344 &   min &     489382 &     468259 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 clay0203h & 24 &   min &    41573.3 &       3560 &  1.00 &  1.00 &  1.00 &  1.00 &  0.02\\
 clay0203m & 24 &   min &    41573.3 &       3560 &  0.55 &  0.45 &  0.55 &  0.55 &  0.55\\
 clay0205h & 40 &   min &     8092.5 &       8085 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 clay0205m & 40 &   min &     8092.5 &       8085 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 clay0303h & 36 &   min &    26669.1 &       3560 &  1.00 &  0.73 &  1.00 &  0.77 &  0.75\\
 clay0303m & 36 &   min &    26669.1 &       3560 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02\\
 clay0304h & 48 &   min &    40262.4 &       6540 &  0.63 &  0.01 &  0.03 &  0.62 &  0.59\\
 clay0304m & 48 &   min &    40262.4 &       6545 &  0.13 &  0.13 &  0.13 &  0.13 &  0.13\\
 clay0305h & 60 &   min &     8092.5 &       8085 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 clay0305m & 58 &   min &     8092.5 &       8085 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   contvar & 116 &   min &     809150 &     395908 &  0.07 &  0.01 &  0.11 &  0.07 &  0.01\\
crudeoil\_lee3\_05 & 106 &   max &    85.4489 &       87.4 &  1.00 &  0.97 &  1.00 &  1.00 &  0.99\\
crudeoil\_lee3\_06 & 141 &   max &    85.4489 &       87.4 &  0.96 &  0.97 &  0.93 &  0.90 &  0.96\\
crudeoil\_lee3\_07 & 176 &   max &    85.4489 &    87.4093 &  0.96 &  0.96 &  0.96 &  0.96 &  0.97\\
crudeoil\_lee3\_08 & 211 &   max &    85.4489 &       87.4 &  0.96 &  0.96 &  0.96 &  0.96 &  0.95\\
crudeoil\_lee3\_09 & 246 &   max &    85.4489 &       87.4 &  0.96 &  0.96 &  0.96 &  0.96 &  0.96\\
crudeoil\_lee3\_10 & 281 &   max &    85.4489 &       87.4 &  0.96 &  0.96 &  0.96 &  0.96 &  0.96\\
crudeoil\_li02 & 15 &   max & 1.01567e+08 & 1.02699e+08 &  0.50 &  0.39 &  0.50 &  0.50 &  0.02\\
crudeoil\_li03 & 192 &   max &    3483.65 &    3541.05 &  0.10 &  0.10 &  0.10 &  0.10 &  0.09\\
crudeoil\_li05 & 192 &   max &    3129.84 &    3390.47 &  0.07 &  0.00 &  0.00 &  0.00 &  0.00\\
crudeoil\_li11 & 192 &   max &    4686.79 &    4720.79 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
crudeoil\_li21 & 192 &   max &    4799.58 &    4869.83 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
crudeoil\_pooling\_ct1 & 37 &   min &     210538 &     132173 &  0.34 &  0.34 &  0.34 &  0.34 &  0.34\\
crudeoil\_pooling\_ct2 & 70 &   max &    10246.2 &      10616 &  0.23 &  0.14 &  0.09 &  0.31 &  0.09\\
crudeoil\_pooling\_ct3 & 182 &   min &     287000 &     180144 &  0.43 &  0.44 &  0.43 &  0.43 &  0.43\\
crudeoil\_pooling\_ct4 & 95 &   max &    13258.2 &    14123.1 &  0.10 &  0.06 &  0.10 &  0.15 &  0.10\\
crudeoil\_pooling\_dt1 & 570 &   min &     209585 &     209585 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
crudeoil\_pooling\_dt2 & 1106 &   max &    10239.9 &      11611 &  0.00 &  0.01 &  0.00 &  0.00 &  0.00\\
crudeoil\_pooling\_dt3 & 2707 &   min &     284781 &     284781 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
crudeoil\_pooling\_dt4 & 1121 &   max &    13257.6 &    14332.4 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
cvxnonsep\_psig30r & 31 &   min &    78.9989 &         30 &  0.50 &  0.50 &  0.50 &  0.51 &  0.50\\
cvxnonsep\_psig40r & 41 &   min &    86.5451 &    67.5396 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
     deb10 & 64 &   min &    209.428 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
      deb6 & 246 &   min &    201.739 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
      deb7 & 420 &   min &    116.585 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
      deb8 & 420 &   min &    116.585 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
      deb9 & 420 &   min &    116.585 &          0 &  1.00 &  0.00 &  1.00 &  1.00 &  0.00\\
   elec100 & 101 &   min &    4448.35 &    1750.09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
    elec25 & 26 &   min &    243.813 &    106.066 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
    elec50 & 51 &   min &    1055.18 &    433.103 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
       elf & 27 &   min &   0.191667 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
emfl050\_3\_3 & 522 &   min &    10.4017 &    0.11606 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
emfl050\_5\_5 & 1850 &   min &    18.9134 &  0.0302406 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
emfl100\_3\_3 & 972 &   min &    18.1326 &   0.117413 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
emfl100\_5\_5 & 3100 &   min &    32.6382 &   0.100445 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
    eq6\_1 & 29 &   min &    670.694 & -5.78483e-07 &  0.10 &  0.10 &  0.10 &  0.10 &  0.10\\
estein1\_t4Nr22 & 9 &   min &   0.503284 &  0.0327137 &  0.51 &  0.51 &  0.52 &  0.53 &  0.51\\
estein1\_t5Nr1 & 18 &   min &     1.6644 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
estein1\_t5Nr21 & 18 &   min &    1.81818 &          0 &  0.08 &  0.07 &  0.08 &  0.08 &  0.08\\
estein4\_data1 & 9 &   min &   0.801363 &  0.0127965 &  0.26 &  0.26 &  0.26 &  0.27 &  0.27\\
estein4\_data2 & 9 &   min &    1.18808 &  0.0359439 &  0.39 &  0.44 &  0.43 &  0.42 &  0.45\\
estein4\_data3 & 9 &   min &    1.07269 &   0.103197 &  0.30 &  0.30 &  0.36 &  0.30 &  0.30\\
estein5\_data1 & 18 &   min &    1.04537 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
estein5\_data2 & 18 &   min &    1.19316 &          0 &  0.07 &  0.04 &  0.06 &  0.06 &  0.05\\
estein5\_data3 & 18 &   min &    1.49908 &          0 &  0.12 &  0.09 &  0.11 &  0.11 &  0.12\\
    etamac & 10 &   min &   -15.2947 &   -16.9614 &  0.59 &  0.58 &  0.59 &  0.59 &  0.58\\
   ex1263a & 4 &   min &       19.6 &       19.1 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   ex1264a & 4 &   min &        8.6 &        8.3 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 ex3\_1\_1 & 3 &   min &    7049.25 &    2835.87 &  1.00 &  0.97 &  1.00 &  1.00 &  1.00\\
 ex3\_1\_3 & 3 &   min &       -310 &   -310.542 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 ex4\_1\_9 & 2 &   min &   -5.50801 &   -6.98879 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
ex5\_2\_2\_case1 & 3 &   min &       -400 &   -2075.65 &  1.00 &  0.93 &  1.00 &  0.93 &  0.93\\
ex5\_2\_2\_case2 & 3 &   min &       -600 &   -2699.71 &  1.00 &  1.00 &  1.00 &  0.99 &  1.00\\
ex5\_2\_2\_case3 & 3 &   min &       -750 &    -2018.9 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 ex5\_3\_2 & 9 &   min &    1.86416 &     0.9979 &  0.99 &  0.98 &  0.93 &  0.94 &  1.00\\
 ex5\_3\_3 & 35 &   min &    3.23402 &    1.77589 &  0.11 &  0.11 &  0.14 &  0.09 &  0.11\\
 ex5\_4\_2 & 3 &   min &    7512.23 &    3100.82 &  0.98 &  1.00 &  1.00 &  0.98 &  1.00\\
 ex5\_4\_3 & 5 &   min &    4845.46 &     4218.8 &  1.00 &  1.00 &  0.99 &  0.99 &  1.00\\
 ex6\_1\_1 & 5 &   min & -0.0201983 &   -4.91971 &  0.87 &  0.87 &  0.96 &  0.95 &  0.87\\
 ex6\_1\_2 & 3 &   min & -0.0324638 &    -3.7935 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 ex6\_1\_3 & 7 &   min &  -0.352498 &   -5.16504 &  0.53 &  0.53 &  0.53 &  0.53 &  0.53\\
 ex7\_2\_1 & 11 &   min &    1227.23 &    1088.82 &  0.90 &  0.90 &  0.90 &  0.90 &  0.90\\
 ex7\_2\_2 & 5 &   min &  -0.388811 &  -0.503991 &  0.96 &  0.82 &  0.87 &  0.92 &  0.85\\
 ex7\_2\_3 & 3 &   min &    7049.25 &       2100 &  0.33 &  0.02 &  0.33 &  0.33 &  0.02\\
 ex7\_2\_4 & 5 &   min &    3.91801 &    1.20593 &  0.90 &  0.85 &  0.93 &  0.87 &  0.87\\
 ex7\_3\_3 & 2 &   min &   0.817529 &          0 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 ex7\_3\_4 & 7 &   min &    6.27463 &          0 &  0.20 &  0.23 &  0.07 &  0.26 &  0.53\\
 ex7\_3\_5 & 11 &   min &    1.20687 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_1\_7 & 4 &   min &  0.0293108 &   -114.652 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
ex8\_2\_1b & 28 &   min &   -979.178 &   -980.168 &  1.00 &  0.00 &  1.00 &  1.00 &  0.00\\
ex8\_2\_2b & 1552 &   min &   -552.666 &   -582.755 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ex8\_2\_3b & 1819 &   min &   -3731.08 &    -3731.6 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ex8\_2\_4b & 60 &   min &   -1197.13 &    -1197.5 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ex8\_2\_5b & 3103 &   min &   -830.338 &   -850.786 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_3\_1 & 59 &   min &   -0.81959 &         -1 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
ex8\_3\_13 & 54 &   min &   -43.0895 &   -49.8432 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_3\_2 & 49 &   min &   -0.41233 &      -0.58 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_3\_3 & 49 &   min &  -0.416603 &      -0.58 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_3\_4 & 49 &   min &   -3.57998 &       -5.8 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_3\_5 & 49 &   min & -0.0691197 &         -1 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_3\_8 & 65 &   min &   -3.25612 &       -5.7 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_3\_9 & 27 &   min &  -0.763002 &         -1 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_4\_1 & 11 &   min &   0.618573 &   0.424552 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_4\_2 & 11 &   min &   0.485152 & -5.20839e-07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_4\_4 & 13 &   min &    0.21246 &   0.055808 &  0.60 &  0.50 &  0.63 &  0.61 &  0.49\\
 ex8\_4\_7 & 41 &   min &    29.0473 &    23.6129 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 ex8\_5\_1 & 3 &   min & -4.072e-07 &   -8.49028 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 ex9\_2\_3 & 6 &   min &         -0 &        -30 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 ex9\_2\_5 & 4 &   min &          5 & -3.43839e-07 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
  feedtray & 62 &   min &    -13.406 &   -68.6842 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   flay02h & 2 &   min &    37.9473 &    32.9167 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   flay02m & 2 &   min &    37.9473 &    34.1794 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   flay03h & 3 &   min &    48.9898 &    38.8308 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   flay03m & 3 &   min &    48.9898 &    39.4574 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   flay04h & 4 &   min &    54.4059 &    48.4665 &  0.91 &  0.91 &  0.90 &  0.92 &  0.90\\
   flay04m & 4 &   min &    54.4059 &     47.779 &  0.92 &  0.92 &  0.92 &  0.92 &  0.92\\
   flay05h & 5 &   min &    64.4981 &    49.9829 &  0.77 &  0.78 &  0.76 &  0.75 &  0.74\\
   flay05m & 5 &   min &    64.4981 &    46.9222 &  0.81 &  0.80 &  0.79 &  0.80 &  0.81\\
   flay06h & 6 &   min &    66.9328 &    47.9208 &  0.56 &  0.70 &  0.56 &  0.56 &  0.70\\
   flay06m & 6 &   min &    66.9328 &    47.8418 &  0.66 &  0.74 &  0.74 &  0.66 &  0.68\\
       fo7 & 14 &   min &    20.7298 &    16.7051 &  1.00 &  1.00 &  1.00 &  0.99 &  1.00\\
    fo7\_2 & 14 &   min &    17.7493 &    15.2564 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
fo7\_ar25\_1 & 14 &   min &    23.0936 &    21.2923 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
fo7\_ar2\_1 & 14 &   min &    24.8398 &    22.9076 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
fo7\_ar3\_1 & 14 &   min &    22.5175 &    19.6488 &  0.95 &  0.97 &  0.98 &  0.98 &  0.96\\
fo7\_ar4\_1 & 14 &   min &    20.7298 &    18.0191 &  1.00 &  1.00 &  0.99 &  1.00 &  1.00\\
fo7\_ar5\_1 & 14 &   min &    17.7493 &    15.2564 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
       fo8 & 16 &   min &    22.3819 &    22.2518 &  0.76 &  0.58 &  0.71 &  0.77 &  0.53\\
fo8\_ar25\_1 & 16 &   min &    28.0452 &    22.9102 &  0.85 &  0.99 &  0.98 &  0.87 &  0.99\\
fo8\_ar2\_1 & 16 &   min &    30.3406 &    27.2512 &  0.87 &  0.95 &  0.94 &  0.88 &  0.79\\
fo8\_ar3\_1 & 16 &   min &    23.9101 &    23.1017 &  0.98 &  0.95 &  0.95 &  0.93 &  0.94\\
fo8\_ar4\_1 & 16 &   min &    22.3819 &      20.25 &  0.97 &  0.97 &  0.97 &  0.98 &  0.98\\
fo8\_ar5\_1 & 16 &   min &    22.3819 &    19.8671 &  0.93 &  0.94 &  0.93 &  0.90 &  0.87\\
       fo9 & 18 &   min &    23.4643 &    23.1845 &  0.53 &  0.62 &  0.53 &  0.53 &  0.62\\
fo9\_ar25\_1 & 18 &   min &    32.1864 &    23.8753 &  0.71 &  0.71 &  0.71 &  0.71 &  0.71\\
fo9\_ar2\_1 & 18 &   min &     32.625 &    30.7921 &  0.40 &  0.40 &  0.40 &  0.40 &  0.40\\
fo9\_ar3\_1 & 18 &   min &    24.8155 &    23.0745 &  1.00 &  1.00 &  0.99 &  1.00 &  1.00\\
fo9\_ar4\_1 & 18 &   min &    23.4643 &    21.7767 &  0.95 &  0.96 &  0.95 &  0.95 &  0.91\\
fo9\_ar5\_1 & 18 &   min &    23.4643 &     21.703 &  0.83 &  0.83 &  0.83 &  0.83 &  0.93\\
 gabriel01 & 48 &   max &    45.2444 &    47.3515 &  0.33 &  0.08 &  0.21 &  0.22 &  0.05\\
 gabriel02 & 96 &   max &    39.6097 &    46.8201 &  0.13 &  0.06 &  0.06 &  0.06 &  0.06\\
 gabriel04 & 128 &   max &     9.2266 &     9.9054 &  0.18 &  0.18 &  0.18 &  0.25 &  0.18\\
 gabriel09 & 288 &   max &     112.42 &    134.475 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
    gams01 & 111 &   min &    21380.2 &    474.606 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
    gams02 & 193 &   min & 8.94669e+07 & 2.03571e+06 &  0.06 &  0.07 &  0.06 &  0.06 &  0.07\\
gasnet\_al2 & 191 &   min &    7114.13 &    6150.81 &  0.23 &  0.25 &  0.23 &  0.23 &  0.27\\
gasnet\_al3 & 191 &   min &    7363.32 &     6282.7 &  0.40 &  0.30 &  0.40 &  0.40 &  0.30\\
gasnet\_al4 & 191 &   min &    7429.71 &     6386.8 &  0.41 &  0.42 &  0.41 &  0.41 &  0.42\\
genpool04paper & 15 &   min & 1.16274e+06 &     707408 &  0.43 &  0.45 &  0.43 &  0.42 &  0.45\\
 genpool10 & 33 &   min & 2.0748e+06 &     707408 &  0.08 &  0.08 &  0.08 &  0.08 &  0.07\\
genpool10i & 300 &   min & 1.19809e+06 &     707063 &  0.25 &  0.28 &  0.26 &  0.28 &  0.28\\
genpool10paper & 33 &   min & 1.16851e+06 &     707408 &  0.18 &  0.24 &  0.18 &  0.18 &  0.24\\
 genpool15 & 48 &   min &     991560 &     587181 &  0.10 &  0.19 &  0.10 &  0.10 &  0.41\\
genpool15i & 675 &   min &     992088 &     698353 &  0.17 &  0.20 &  0.20 &  0.20 &  0.20\\
 genpool20 & 66 &   min & 1.34268e+06 &     702568 &  0.29 &  0.22 &  0.14 &  0.29 &  0.22\\
genpool20i & 1260 &   min & 1.48782e+06 &     954287 &  0.08 &  0.07 &  0.07 &  0.07 &  0.07\\
genpooling\_lee1 & 20 &   min &   -4640.08 &    -5289.7 &  0.55 &  0.36 &  0.48 &  0.40 &  0.81\\
genpooling\_meyer15 & 48 &   min &     943734 &     678910 &  0.21 &  0.18 &  0.21 &  0.21 &  0.18\\
 ghg\_3veh & 77 &   min &    7.75401 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   haverly & 3 &   min &       -400 &   -2081.45 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
heatexch\_gen1 & 48 &   min &     154896 &     100500 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
  himmel16 & 19 &   min &  -0.866025 &       -3.5 &  0.52 &  0.89 &  0.52 &  0.52 &  0.62\\
     house & 3 &   min &      -4500 &   -4671.88 &  0.98 &  0.98 &  0.98 &  0.98 &  0.98\\
      hs62 & 2 &   min &   -26272.5 &   -87205.5 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
     hvb11 & 17 &   min &      46962 &    38668.9 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
hybriddynamic\_varcc & 21 &   min &    1.53642 &    1.11087 &  0.99 &  0.99 &  0.99 &  0.99 &  0.99\\
hydroenergy1 & 46 &   max &     209721 &     213710 &  0.74 &  0.53 &  0.70 &  0.70 &  0.54\\
hydroenergy2 & 92 &   max &     371812 &     379535 &  0.23 &  0.19 &  0.28 &  0.26 &  0.17\\
hydroenergy3 & 161 &   max &     744964 &     763977 &  0.09 &  0.09 &  0.15 &  0.11 &  0.08\\
   johnall & 191 &   min &    -224.73 &   -227.025 &  0.98 &  0.98 &  0.98 &  0.98 &  0.98\\
kall\_circles\_c6a & 22 &   min &    2.11172 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circles\_c6b & 22 &   min &     1.9736 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circles\_c6c & 29 &   min &     2.7977 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circles\_c7a & 29 &   min &    2.66281 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circles\_c8a & 37 &   min &    2.54092 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlespolygons\_c1p12 & 21 &   min &   0.339602 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlespolygons\_c1p13 & 21 &   min &   0.339602 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlespolygons\_c1p5a & 106 &   min &    2.84872 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlespolygons\_c1p5b & 631 &   min &    3.87051 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlespolygons\_c1p6a & 904 &   min &    3.84872 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlesrectangles\_c1r12 & 23 &   min &   0.339602 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlesrectangles\_c1r13 & 23 &   min &   0.214602 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlesrectangles\_c6r1 & 133 &   min &     7.1645 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_circlesrectangles\_c6r29 & 283 &   min &    6.29517 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_congruentcircles\_c31 & 4 &   min &   0.643806 &          0 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
kall\_congruentcircles\_c32 & 4 &   min &    1.37586 &          0 &  0.99 &  0.99 &  0.99 &  0.99 &  0.99\\
kall\_congruentcircles\_c41 & 6 &   min &   0.858407 &          0 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
kall\_congruentcircles\_c42 & 7 &   min &   0.858407 &          0 &  0.61 &  0.61 &  0.55 &  0.58 &  0.62\\
kall\_congruentcircles\_c51 & 11 &   min &    1.07301 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_congruentcircles\_c52 & 11 &   min &    1.53711 &          0 &  0.30 &  0.02 &  0.17 &  0.15 &  0.38\\
kall\_congruentcircles\_c61 & 16 &   min &    1.28761 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_congruentcircles\_c62 & 16 &   min &    1.28761 &          0 &  0.33 &  0.00 &  0.07 &  0.25 &  0.00\\
kall\_congruentcircles\_c63 & 16 &   min &    1.28761 &          0 &  0.08 &  0.00 &  0.04 &  0.07 &  0.00\\
kall\_congruentcircles\_c71 & 22 &   min &    1.50221 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_congruentcircles\_c72 & 22 &   min &    1.96631 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_diffcircles\_10 & 45 &   min &    11.9355 &     -1e-09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_diffcircles\_5a & 11 &   min &    5.11618 &    1.88496 &  0.84 &  0.75 &  0.81 &  0.81 &  0.77\\
kall\_diffcircles\_5b & 11 &   min &    5.11618 &          0 &  0.82 &  0.80 &  0.80 &  0.82 &  0.75\\
kall\_diffcircles\_6 & 16 &   min &    7.78789 &          0 &  0.83 &  0.76 &  0.76 &  0.80 &  0.76\\
kall\_diffcircles\_7 & 22 &   min &    7.15313 &          0 &  0.76 &  0.70 &  0.54 &  0.62 &  0.65\\
kall\_diffcircles\_8 & 28 &   min &    14.4813 &     -1e-09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_diffcircles\_9 & 36 &   min &    13.3503 &     -1e-09 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_ellipsoids\_tc02b & 48 &   min &       32.4 &       22.5 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_ellipsoids\_tc03c & 74 &   min &    36.4536 &    18.9752 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
kall\_ellipsoids\_tc05a & 321 &   min &    39.3979 &    20.9921 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   knp3-12 & 78 &   max &    1.10557 &          8 &  0.29 &  0.26 &  0.29 &  0.29 &  0.26\\
   knp4-24 & 300 &   max &          1 &         10 &  0.16 &  0.14 &  0.16 &  0.16 &  0.14\\
   knp5-40 & 820 &   max &   0.984855 &         12 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   knp5-41 & 861 &   max &   0.968886 &         12 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   knp5-42 & 903 &   max &   0.960072 &         12 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   knp5-43 & 946 &   max &   0.947522 &         12 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   knp5-44 & 990 &   max &   0.944767 &         12 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   kport20 & 20 &   min &    31.8093 &    28.4678 &  0.25 &  0.06 &  0.45 &  0.17 &  0.06\\
   kport40 & 38 &   min &    37.1758 &    31.7627 &  0.07 &  0.06 &  0.08 &  0.11 &  0.07\\
    launch & 13 &   min &     2257.8 &    1767.15 &  1.00 &  0.98 &  1.00 &  1.00 &  1.00\\
   lop97ic & 40 &   min &    4041.83 &    3921.07 &  0.00 &  0.01 &  0.00 &  0.00 &  0.01\\
  lop97icx & 40 &   min &    4099.06 &    4053.82 &  0.30 &  0.00 &  0.30 &  0.30 &  0.00\\
        m6 & 12 &   min &    82.2569 &    81.7964 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
        m7 & 14 &   min &    106.757 &    102.703 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
m7\_ar25\_1 & 14 &   min &    143.585 &    139.928 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
m7\_ar2\_1 & 14 &   min &    190.235 &    170.157 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
m7\_ar3\_1 & 14 &   min &    143.585 &    127.379 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
m7\_ar5\_1 & 14 &   min &     106.46 &    98.8972 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
  mathopt1 & 2 &   min &          0 &   -693.773 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
  mathopt4 & 2 &   min &          0 &   -391.807 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
    maxmin & 78 &   min &  -0.366096 &    -1.1547 &  0.21 &  0.23 &  0.26 &  0.21 &  0.21\\
      mbtd & 20 &   min &    4.66666 &        2.5 &  0.05 &  0.08 &  0.05 &  0.05 &  0.10\\
meanvar-orl400\_05\_e\_7 & 401 &   min &    99.4826 &    6.13347 &  0.15 &  0.19 &  0.15 &  0.15 &  0.12\\
mpss-basic-ob25-125-125 & 24 &   max &          0 &    102.818 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
mpss-basic-red-ob25-125-125 & 24 &   max &          0 &    102.636 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02\\
multiplants\_mtg1a & 28 &   max &    391.613 &    1667.52 &  0.96 &  0.96 &  0.96 &  0.96 &  0.96\\
multiplants\_mtg1b & 28 &   max &    450.548 &    3091.25 &  0.67 &  0.68 &  0.67 &  0.67 &  0.68\\
multiplants\_mtg1c & 28 &   max &    683.971 &    5131.53 &  0.55 &  0.55 &  0.55 &  0.55 &  0.55\\
multiplants\_mtg2 & 37 &   max &    7099.19 &    10064.8 &  0.96 &  0.95 &  0.96 &  0.96 &  0.93\\
multiplants\_mtg5 & 49 &   max &    5924.65 &    7864.19 &  0.71 &  0.71 &  0.71 &  0.71 &  0.71\\
multiplants\_mtg6 & 65 &   max &    5314.43 &     7126.9 &  0.42 &  0.43 &  0.43 &  0.43 &  0.42\\
multiplants\_stg1 & 34 &   max &    355.087 &    10841.7 &  0.10 &  0.10 &  0.10 &  0.10 &  0.10\\
multiplants\_stg1a & 25 &   max &    390.966 &    8686.38 &  0.18 &  0.18 &  0.18 &  0.18 &  0.18\\
multiplants\_stg1b & 28 &   max &     471.75 &    21124.3 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
multiplants\_stg1c & 22 &   max &     708.44 &    18929.8 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
multiplants\_stg5 & 25 &   max &    5843.27 &    30021.9 &  0.04 &  0.04 &  0.04 &  0.04 &  0.04\\
multiplants\_stg6 & 33 &   max &    5166.12 &    36054.4 &  0.34 &  0.34 &  0.34 &  0.34 &  0.34\\
nd\_netgen-2000-2-5-a-a-ns\_7 & 1999 &   min & 3.77231e+09 & 8.84263e+08 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
nd\_netgen-2000-3-4-b-a-ns\_7 & 1988 &   min & 1.07297e+07 & 1.07291e+07 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
nd\_netgen-3000-1-1-b-b-ns\_7 & 3000 &   min &     495033 &     494959 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
    ndcc12 & 44 &   min &    106.354 &    53.2499 &  0.03 &  0.03 &  0.03 &  0.03 &  0.03\\
    ndcc14 & 54 &   min &    110.328 &    69.2179 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
ndcc14persp & 54 &   min &     111.27 &    69.2179 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02\\
    ndcc16 & 60 &   min &    112.071 &    67.5289 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02\\
ndcc16persp & 60 &   min &    113.546 &    67.5289 &  0.03 &  0.03 &  0.03 &  0.03 &  0.03\\
     ngone & 4951 &   min & -0.0683939 &   -2.85883 &  0.76 &  0.76 &  0.76 &  0.76 &  0.76\\
no7\_ar25\_1 & 14 &   min &    107.815 &    98.8598 &  0.95 &  0.97 &  0.97 &  0.96 &  0.95\\
no7\_ar2\_1 & 14 &   min &    107.815 &    102.179 &  0.95 &  0.96 &  0.96 &  0.98 &  0.97\\
no7\_ar3\_1 & 14 &   min &    107.815 &    95.8779 &  0.83 &  0.93 &  0.95 &  0.84 &  0.91\\
no7\_ar4\_1 & 14 &   min &    98.5184 &    86.7811 &  0.90 &  0.96 &  0.84 &  0.82 &  0.80\\
no7\_ar5\_1 & 14 &   min &    90.6227 &    78.7362 &  0.63 &  0.85 &  0.86 &  0.69 &  0.73\\
nuclear14a & 584 &   min &   -1.12955 &    -12.258 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
nuclear14b & 560 &   min &   -1.12589 &   -7.08668 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
nuclear25a & 608 &   min &   -1.12051 &   -12.3207 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
nuclear25b & 583 &   min &   -1.11362 &   -3.02985 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
nuclear49a & 1332 &   min &   -1.15144 &   -12.3598 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
nuclear49b & 1283 &   min &      -1.14 &   -7.15251 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
     nvs01 & 3 &   min &    12.4697 &    7.12553 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
     nvs08 & 4 &   min &    23.4497 &    21.6195 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
     nvs11 & 4 &   min &       -431 &   -431.778 &  0.47 &  0.47 &  0.47 &  0.47 &  0.47\\
     nvs12 & 5 &   min &     -481.2 &   -483.123 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
     nvs13 & 6 &   min &     -585.2 &   -588.761 &  0.92 &  0.92 &  0.92 &  0.92 &  0.92\\
     nvs17 & 8 &   min &    -1100.4 &   -1104.09 &  0.73 &  0.73 &  0.73 &  0.73 &  0.73\\
     nvs18 & 7 &   min &     -778.4 &   -782.403 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
     nvs19 & 9 &   min &    -1098.4 &   -1104.13 &  0.84 &  0.87 &  0.84 &  0.84 &  0.87\\
     nvs21 & 3 &   min &   -5.68478 & -2.5728e+07 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
     nvs22 & 9 &   min &    6.05822 &    3.26966 &  0.84 &  0.93 &  0.84 &  0.84 &  0.93\\
     nvs23 & 10 &   min &    -1125.2 &   -1130.54 &  0.80 &  0.80 &  0.80 &  0.80 &  0.80\\
     nvs24 & 11 &   min &    -1033.2 &   -1037.28 &  0.77 &  0.75 &  0.77 &  0.77 &  0.75\\
        o7 & 14 &   min &    131.653 &    111.297 &  0.23 &  0.25 &  0.23 &  0.23 &  0.25\\
     o7\_2 & 14 &   min &    116.946 &    82.8889 &  0.60 &  0.52 &  0.62 &  0.64 &  0.48\\
o7\_ar25\_1 & 14 &   min &    140.412 &    125.556 &  0.61 &  0.75 &  0.61 &  0.61 &  0.75\\
o7\_ar2\_1 & 14 &   min &    140.412 &    136.144 &  0.98 &  0.99 &  0.97 &  0.97 &  0.96\\
o7\_ar3\_1 & 14 &   min &    137.932 &    127.224 &  0.21 &  0.32 &  0.21 &  0.21 &  0.32\\
o7\_ar4\_1 & 14 &   min &    131.653 &    108.855 &  0.53 &  0.63 &  0.53 &  0.53 &  0.63\\
o7\_ar5\_1 & 14 &   min &    116.946 &     101.92 &  0.69 &  0.63 &  0.69 &  0.69 &  0.64\\
o8\_ar4\_1 & 16 &   min &    243.071 &    217.566 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
o9\_ar4\_1 & 18 &   min &    236.138 &    198.502 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
orth\_d3m6 & 51 &   min &   0.707107 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
orth\_d3m6\_pl & 66 &   min &   0.707107 &          0 &  0.60 &  0.54 &  0.52 &  0.53 &  0.56\\
orth\_d4m6\_pl & 41 &   min &   0.649519 &          0 &  0.57 &  0.52 &  0.58 &  0.54 &  0.55\\
  parallel & 5 &   min &    924.296 &   -65100.5 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   pindyck & 32 &   min &   -1170.49 &   -2266.25 &  0.25 &  0.37 &  0.32 &  0.38 &  0.35\\
pointpack04 & 6 &   max &          1 &    1.16359 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pointpack06 & 15 &   max &   0.361111 &     0.9375 &  0.76 &  0.68 &  0.69 &  0.73 &  0.76\\
pointpack08 & 28 &   max &   0.267949 &   0.933299 &  0.58 &  0.57 &  0.60 &  0.59 &  0.59\\
pointpack10 & 45 &   max &   0.177476 &   0.937494 &  0.61 &  0.54 &  0.60 &  0.59 &  0.68\\
pointpack12 & 66 &   max &   0.151111 &   0.935322 &  0.58 &  0.51 &  0.57 &  0.56 &  0.57\\
pointpack14 & 91 &   max &   0.121742 &    0.96875 &  0.60 &  0.52 &  0.58 &  0.55 &  0.54\\
polygon100 & 4951 &   min &  -0.785056 &   -41.3242 &  0.50 &  0.50 &  0.50 &  0.50 &  0.50\\
 polygon25 & 301 &   min &  -0.779741 &   -9.77804 &  0.59 &  0.59 &  0.59 &  0.59 &  0.59\\
 polygon50 & 1226 &   min &  -0.783875 &   -20.2934 &  0.57 &  0.57 &  0.57 &  0.57 &  0.57\\
 polygon75 & 2776 &   min &  -0.784464 &   -30.8088 &  0.53 &  0.53 &  0.53 &  0.53 &  0.53\\
pooling\_adhya1pq & 20 &   min &   -549.803 &   -804.325 &  0.97 &  0.95 &  0.96 &  0.96 &  0.98\\
pooling\_adhya1stp & 40 &   min &   -549.803 &   -800.999 &  0.98 &  0.95 &  0.97 &  0.96 &  0.94\\
pooling\_adhya1tp & 20 &   min &   -549.803 &   -836.587 &  1.00 &  0.98 &  1.00 &  1.00 &  1.00\\
pooling\_adhya2pq & 20 &   min &   -549.803 &     -567.3 &  0.76 &  0.72 &  0.78 &  0.84 &  0.74\\
pooling\_adhya2stp & 40 &   min &   -549.803 &   -567.118 &  0.91 &  0.65 &  0.77 &  0.80 &  0.71\\
pooling\_adhya2tp & 20 &   min &   -549.803 &   -569.593 &  0.93 &  0.84 &  0.84 &  0.80 &  0.96\\
pooling\_adhya3pq & 32 &   min &   -561.045 &   -572.599 &  0.79 &  0.76 &  0.74 &  0.77 &  0.71\\
pooling\_adhya3stp & 64 &   min &   -561.045 &   -572.904 &  0.87 &  0.74 &  0.81 &  0.80 &  0.77\\
pooling\_adhya4pq & 40 &   min &   -877.646 &    -959.96 &  0.99 &  0.99 &  0.99 &  0.98 &  0.99\\
pooling\_adhya4stp & 80 &   min &   -877.646 &    -959.96 &  0.98 &  0.80 &  0.93 &  0.94 &  0.98\\
pooling\_adhya4tp & 40 &   min &   -877.646 &   -976.439 &  0.83 &  0.74 &  0.93 &  0.91 &  0.97\\
pooling\_bental4stp & 12 &   min &       -450 &   -541.667 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_bental4tp & 6 &   min &       -450 &   -496.855 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_digabel16 & 81 &   min &   -2410.69 &   -2513.72 &  0.18 &  0.05 &  0.14 &  0.18 &  0.04\\
pooling\_digabel19 & 128 &   min &   -4539.91 &   -4551.96 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_epa2 & 83 &   min &   -4567.36 &   -4649.45 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_epa3 & 271 &   min &   -14965.2 &   -14998.6 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_haverly1stp & 8 &   min &       -400 &       -500 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_haverly1tp & 4 &   min &       -400 &   -427.273 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_haverly2pq & 4 &   min &       -600 &       -735 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_haverly2stp & 8 &   min &       -600 &   -803.069 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_haverly2tp & 4 &   min &       -600 &   -857.143 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_haverly3tp & 4 &   min &       -750 &   -833.951 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_rt2pq & 18 &   min &   -4391.83 &   -6034.87 &  0.86 &  0.82 &  0.65 &  0.70 &  0.70\\
pooling\_rt2stp & 36 &   min &   -4391.83 &   -5528.25 &  1.00 &  0.99 &  1.00 &  1.00 &  1.00\\
pooling\_rt2tp & 18 &   min &   -4391.83 &   -5528.25 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
pooling\_sppa0pq & 329 &   min &   -35812.3 &   -37780.2 &  0.42 &  0.39 &  0.29 &  0.26 &  0.26\\
pooling\_sppa0tp & 329 &   min &   -35812.3 &   -37489.1 &  0.46 &  0.36 &  0.29 &  0.42 &  0.42\\
pooling\_sppa5pq & 968 &   min &   -27915.8 &   -28257.8 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppa5stp & 1936 &   min &     -27829 &   -28257.8 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppa5tp & 968 &   min &   -27870.8 &   -28257.8 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppa9pq & 1828 &   min &   -21933.9 &     -21934 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppa9stp & 3820 &   min &   -21864.2 &     -21934 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppa9tp & 1992 &   min &   -21929.6 &     -21934 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppb0pq & 1153 &   min &   -43412.4 &   -45466.5 &  0.01 &  0.00 &  0.01 &  0.01 &  0.00\\
pooling\_sppb0stp & 2306 &   min &   -42546.3 &   -45466.5 &  0.01 &  0.00 &  0.02 &  0.02 &  0.00\\
pooling\_sppb0tp & 1153 &   min &   -43372.8 &   -45466.5 &  0.02 &  0.00 &  0.02 &  0.02 &  0.01\\
pooling\_sppb2pq & 3093 &   min &   -53734.4 &   -56537.4 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppb2stp & 6186 &   min &   -44847.1 &   -56537.4 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppb2tp & 3093 &   min &   -54092.4 &   -56537.4 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppb5pq & 7947 &   min &   -60599.2 &   -60696.4 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppb5stp & 15894 &   min &   -53800.4 &   -60696.4 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppb5tp & 7947 &   min &     -60438 &   -60696.4 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppc0pq & 2826 &   min &   -84775.4 &   -99763.7 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppc0stp & 5652 &   min &   -80543.6 &   -99289.8 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppc0tp & 2826 &   min &   -84639.1 &   -99616.4 &  0.01 &  0.00 &  0.01 &  0.01 &  0.00\\
pooling\_sppc1pq & 4770 &   min &   -99870.2 &    -120327 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
pooling\_sppc1stp & 9540 &   min &   -29257.9 &    -120030 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppc1tp & 4770 &   min &   -96689.6 &    -120222 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppc3pq & 9116 &   min &    -114741 &    -130315 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppc3stp & 18232 &   min &   -87023.7 &    -130315 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
pooling\_sppc3tp & 9116 &   min &    -118490 &    -130315 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0009p & 55 &   min &    5296.69 &    1188.75 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0009r & 64 &   min &    5296.69 &    2244.81 &  0.00 &  0.02 &  0.00 &  0.00 &  0.02\\
powerflow0014p & 81 &   min &    8082.58 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0014r & 95 &   min &    8082.58 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0030p & 240 &   min &    576.893 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0030r & 270 &   min &    576.893 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0039p & 267 &   min &    41869.1 &          2 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0039r & 307 &   min &    41869.1 &    27035.8 &  0.01 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0118p & 722 &   min &     129657 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
powerflow0118r & 873 &   min &     129657 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   primary & 25 &   min &   -1.28797 &       -100 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
    prob07 & 18 &   min &     154990 &     134054 &  0.97 &  0.93 &  0.98 &  0.97 &  0.95\\
   process & 5 &   min &   -1161.34 &   -1666.27 &  1.00 &  0.99 &  1.00 &  1.00 &  1.00\\
procurement2mot & 10 &   max &    212.071 &    236.293 &  1.00 &  0.97 &  0.99 &  1.00 &  1.00\\
ringpack\_10\_1 & 185 &   min &   -20.0665 &   -20.8582 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ringpack\_10\_2 & 230 &   min &   -20.0665 &   -20.8582 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ringpack\_20\_1 & 1246 &   min &   -30.8777 &   -41.7164 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ringpack\_20\_2 & 1436 &   min &   -36.3387 &   -41.7164 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ringpack\_20\_3 & 1604 &   min &   -37.1304 &   -41.7164 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ringpack\_30\_1 & 3888 &   min &   -34.5547 &   -62.5747 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
ringpack\_30\_2 & 4323 &   min &   -45.6934 &   -62.5747 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
routingdelay\_bigm & 372 &   min &    146.626 &    145.248 &  0.60 &  0.51 &  0.60 &  0.60 &  0.47\\
routingdelay\_proj & 386 &   min &    146.626 &    142.314 &  0.22 &  0.15 &  0.22 &  0.22 &  0.15\\
 rsyn0805h & 3 &   max &    1296.12 &    1520.21 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 rsyn0805m & 3 &   max &    1296.12 &    1297.92 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
rsyn0805m02h & 6 &   max &     2238.4 &    4714.97 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
rsyn0805m02m & 6 &   max &     2238.4 &    2358.71 &  0.77 &  0.77 &  0.77 &  0.77 &  0.77\\
rsyn0805m03h & 9 &   max &    3068.93 &     5499.5 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
rsyn0805m03m & 9 &   max &    3068.93 &    3212.41 &  0.75 &  0.75 &  0.94 &  1.00 &  0.75\\
rsyn0805m04h & 12 &   max &    7174.22 &    10519.9 &  1.00 &  0.95 &  0.99 &  1.00 &  0.99\\
rsyn0805m04m & 12 &   max &    7174.22 &    7535.21 &  0.19 &  0.19 &  0.42 &  0.19 &  0.02\\
 rsyn0810h & 6 &   max &    1721.45 &    2166.68 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
rsyn0810m02h & 12 &   max &    1741.39 &    5407.65 &  1.00 &  0.66 &  0.99 &  0.99 &  0.73\\
rsyn0810m02m & 12 &   max &    1741.39 &    1753.94 &  0.97 &  0.96 &  0.97 &  0.97 &  0.97\\
rsyn0810m03h & 18 &   max &    2722.45 &    7112.14 &  0.79 &  0.45 &  0.87 &  0.81 &  0.51\\
rsyn0810m04h & 24 &   max &    6581.94 &    11525.9 &  0.79 &  0.44 &  0.75 &  0.83 &  0.45\\
rsyn0810m04m & 24 &   max &    6581.93 &    6866.61 &  0.35 &  0.06 &  0.65 &  0.89 &  0.06\\
 rsyn0815h & 11 &   max &    1269.93 &    2370.83 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 rsyn0815m & 11 &   max &    1269.93 &    1279.06 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
rsyn0815m02h & 22 &   max &     1774.4 &    4048.52 &  0.94 &  0.84 &  0.97 &  0.94 &  0.83\\
rsyn0815m02m & 22 &   max &     1774.4 &    2094.63 &  0.55 &  0.64 &  0.55 &  0.55 &  0.64\\
rsyn0815m03h & 33 &   max &    2827.93 &    6269.88 &  0.78 &  0.65 &  0.77 &  0.80 &  0.67\\
rsyn0815m03m & 33 &   max &    2827.93 &    3259.84 &  0.41 &  0.43 &  0.53 &  0.94 &  0.34\\
rsyn0815m04h & 44 &   max &    3410.86 &     8383.2 &  0.47 &  0.54 &  0.71 &  0.33 &  0.54\\
rsyn0815m04m & 44 &   max &    3410.85 &    4486.26 &  0.65 &  0.35 &  0.40 &  0.65 &  0.41\\
 rsyn0820h & 14 &   max &     1150.3 &     2582.2 &  1.00 &  0.98 &  0.99 &  1.00 &  0.96\\
 rsyn0820m & 14 &   max &     1150.3 &    1165.98 &  0.98 &  0.98 &  0.98 &  0.97 &  0.98\\
rsyn0820m02h & 28 &   max &    1092.09 &    3093.98 &  0.77 &  0.68 &  0.78 &  0.65 &  0.66\\
rsyn0820m02m & 28 &   max &    1092.09 &    1190.62 &  0.69 &  0.73 &  0.76 &  0.69 &  0.73\\
rsyn0820m03h & 42 &   max &    2028.81 &    5872.83 &  0.46 &  0.44 &  0.46 &  0.49 &  0.47\\
rsyn0820m03m & 42 &   max &    2028.81 &    2096.37 &  0.72 &  0.60 &  0.72 &  0.76 &  0.63\\
rsyn0820m04h & 56 &   max &    2450.77 &    6997.19 &  0.26 &  0.32 &  0.42 &  0.35 &  0.28\\
rsyn0820m04m & 56 &   max &    2450.77 &    3164.05 &  0.46 &  0.31 &  0.62 &  0.45 &  0.32\\
 rsyn0830h & 20 &   max &    510.072 &    1204.57 &  0.99 &  0.88 &  0.98 &  0.70 &  0.87\\
 rsyn0830m & 20 &   max &    510.072 &    539.605 &  0.82 &  0.83 &  0.80 &  0.81 &  0.85\\
rsyn0830m02h & 40 &   max &    730.507 &    2430.47 &  0.45 &  0.14 &  0.34 &  0.14 &  0.14\\
rsyn0830m02m & 40 &   max &    730.507 &    744.274 &  0.63 &  0.78 &  0.72 &  0.57 &  0.67\\
rsyn0830m03h & 60 &   max &    1543.06 &    4019.22 &  0.27 &  0.09 &  0.27 &  0.14 &  0.09\\
rsyn0830m03m & 60 &   max &    1543.06 &    1572.23 &  0.61 &  0.62 &  0.59 &  0.64 &  0.58\\
rsyn0830m04h & 80 &   max &    2529.07 &    5852.28 &  0.14 &  0.09 &  0.33 &  0.19 &  0.09\\
rsyn0830m04m & 80 &   max &    2529.07 &    2606.47 &  0.49 &  0.47 &  0.42 &  0.41 &  0.54\\
 rsyn0840m & 28 &   max &    325.555 &    343.943 &  0.72 &  0.69 &  0.69 &  0.69 &  0.72\\
rsyn0840m02h & 56 &   max &    734.984 &    2064.54 &  0.51 &  0.20 &  0.51 &  0.40 &  0.22\\
rsyn0840m02m & 56 &   max &    734.983 &    770.489 &  0.98 &  0.95 &  0.89 &  0.97 &  0.98\\
rsyn0840m03m & 84 &   max &    2742.65 &    2831.77 &  0.72 &  0.76 &  0.75 &  0.79 &  0.70\\
rsyn0840m04h & 112 &   max &     2564.5 &    5318.64 &  0.38 &  0.06 &  0.33 &  0.18 &  0.06\\
rsyn0840m04m & 112 &   max &     2564.5 &    2735.15 &  0.73 &  0.76 &  0.72 &  0.67 &  0.86\\
      sep1 & 6 &   min &   -510.081 &    -524.51 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
sfacloc1\_2\_80 & 15 &   min &    12.7521 & 0.00538114 &  0.32 &  0.43 &  0.30 &  0.53 &  0.43\\
sfacloc1\_2\_90 & 15 &   min &    17.8916 &  0.0263079 &  0.40 &  0.57 &  0.42 &  0.51 &  0.49\\
sfacloc1\_2\_95 & 15 &   min &    18.8501 &  0.0317852 &  0.50 &  0.54 &  0.68 &  0.51 &  0.58\\
sfacloc1\_3\_80 & 15 &   min &    8.52307 &          0 &  0.09 &  0.21 &  0.09 &  0.09 &  0.21\\
sfacloc1\_3\_90 & 15 &   min &     11.622 &          0 &  0.15 &  0.20 &  0.12 &  0.12 &  0.20\\
sfacloc1\_3\_95 & 15 &   min &    12.3025 &          0 &  0.17 &  0.16 &  0.25 &  0.15 &  0.16\\
sfacloc1\_4\_80 & 15 &   min &     7.8791 &          0 &  0.02 &  0.04 &  0.02 &  0.02 &  0.03\\
sfacloc1\_4\_90 & 15 &   min &    10.4575 &          0 &  0.02 &  0.01 &  0.03 &  0.02 &  0.03\\
sfacloc1\_4\_95 & 15 &   min &    11.1841 &          0 &  0.04 &  0.05 &  0.04 &  0.04 &  0.05\\
sfacloc2\_2\_80 & 30 &   min &    13.2795 &    10.0645 &  1.00 &  0.94 &  0.95 &  0.96 &  1.00\\
sfacloc2\_2\_90 & 30 &   min &    18.5941 &    7.63834 &  0.73 &  0.70 &  0.74 &  0.74 &  0.75\\
sfacloc2\_2\_95 & 30 &   min &    19.5776 &    14.5226 &  0.95 &  0.94 &  0.94 &  0.94 &  0.96\\
sfacloc2\_3\_80 & 45 &   min &    11.0585 &          0 &  0.29 &  0.01 &  0.27 &  0.32 &  0.08\\
sfacloc2\_3\_90 & 45 &   min &    15.0945 &          0 &  0.38 &  0.24 &  0.38 &  0.44 &  0.26\\
sfacloc2\_3\_95 & 45 &   min &    16.1511 &  0.0698982 &  0.39 &  0.15 &  0.39 &  0.46 &  0.26\\
sfacloc2\_4\_80 & 60 &   min &    9.95307 &          0 &  0.25 &  0.04 &  0.20 &  0.25 &  0.05\\
sfacloc2\_4\_95 & 60 &   min &    14.2992 &          0 &  0.34 &  0.11 &  0.29 &  0.34 &  0.13\\
 sonet17v4 & 17 &   min & 1.1826e+06 & 1.16659e+06 &  0.96 &  0.96 &  0.96 &  0.96 &  0.96\\
 sonet18v6 & 18 &   min & 3.38911e+06 & 3.19971e+06 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 sonet19v5 & 19 &   min & 2.52814e+06 & 2.12304e+06 &  0.64 &  0.64 &  0.64 &  0.64 &  0.64\\
 sonet20v6 & 20 &   min & 3.31106e+06 & 3.17995e+06 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
 sonet21v6 & 21 &   min & 7.60075e+06 & 7.11901e+06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 sonet22v4 & 22 &   min & 2.37397e+06 & 2.20158e+06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 sonet22v5 & 22 &   min &     -22984 &     -68096 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 sonet23v4 & 23 &   min &   -22747.5 &     -48978 &  0.63 &  0.63 &  0.63 &  0.63 &  0.63\\
 sonet23v6 & 23 &   min & 7.03458e+06 & 5.94604e+06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 sonet24v2 & 24 &   min & 3.31258e+06 & 3.31258e+06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 sonet24v5 & 24 &   min &     -34704 &     -87544 &  0.38 &  0.38 &  0.38 &  0.38 &  0.38\\
 sonet25v5 & 25 &   min &  7.068e+06 & 6.46627e+06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 sonet25v6 & 25 &   min &     -30590 &    -115132 &  0.33 &  0.33 &  0.33 &  0.33 &  0.33\\
   space25 & 25 &   min &    484.329 &    72.4624 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
  space25a & 25 &   min &    484.329 &    72.4624 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
  space960 & 960 &   min &  1.713e+07 & 6.53843e+06 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
squfl015-060persp & 900 &   min &    366.622 &    325.432 &  0.12 &  0.06 &  0.12 &  0.12 &  0.06\\
squfl015-080persp & 1200 &   min &    402.489 &    376.051 &  0.05 &  0.02 &  0.07 &  0.15 &  0.03\\
squfl020-050persp & 1000 &   min &    230.202 &    220.897 &  0.11 &  0.05 &  0.14 &  0.18 &  0.05\\
squfl020-150persp & 3000 &   min &    557.849 &    385.499 &  0.03 &  0.02 &  0.03 &  0.03 &  0.01\\
squfl025-025persp & 625 &   min &    168.807 &    150.886 &  0.16 &  0.10 &  0.18 &  0.16 &  0.12\\
squfl025-030persp & 750 &   min &    205.502 &    179.149 &  0.15 &  0.10 &  0.16 &  0.23 &  0.10\\
squfl025-040persp & 1000 &   min &    197.334 &    177.858 &  0.12 &  0.08 &  0.16 &  0.21 &  0.09\\
 sssd08-04 & 12 &   min &     182023 &     100811 &  0.50 &  0.50 &  0.50 &  0.49 &  0.50\\
sssd08-04persp & 12 &   min &     182023 &     143789 &  0.99 &  0.99 &  0.99 &  0.99 &  0.98\\
 sssd12-05 & 15 &   min &     281409 &     167924 &  0.19 &  0.25 &  0.16 &  0.19 &  0.25\\
sssd12-05persp & 15 &   min &     281409 &     195997 &  0.83 &  0.79 &  0.83 &  0.83 &  0.79\\
 sssd15-04 & 12 &   min &     205054 &     113304 &  0.23 &  0.29 &  0.23 &  0.23 &  0.29\\
sssd15-04persp & 12 &   min &     205054 &     163012 &  0.56 &  0.68 &  0.56 &  0.56 &  0.68\\
 sssd15-06 & 18 &   min &     539635 &     273902 &  0.05 &  0.07 &  0.05 &  0.05 &  0.07\\
sssd15-06persp & 18 &   min &     539635 &     396193 &  0.22 &  0.25 &  0.22 &  0.22 &  0.25\\
 sssd15-08 & 24 &   min &     562618 &     305981 &  0.04 &  0.02 &  0.04 &  0.04 &  0.02\\
sssd15-08persp & 24 &   min &     562618 &     305981 &  0.15 &  0.22 &  0.15 &  0.15 &  0.18\\
 sssd16-07 & 21 &   min &     417189 &     221692 &  0.03 &  0.03 &  0.03 &  0.03 &  0.03\\
sssd16-07persp & 21 &   min &     417189 &     221682 &  0.36 &  0.27 &  0.36 &  0.36 &  0.27\\
 sssd18-06 & 18 &   min &     397992 &     215226 &  0.08 &  0.08 &  0.08 &  0.08 &  0.08\\
sssd18-06persp & 18 &   min &     397992 &     307036 &  0.14 &  0.15 &  0.14 &  0.14 &  0.15\\
 sssd18-08 & 24 &   min &     832796 &     387747 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
sssd18-08persp & 24 &   min &     832796 &     512319 &  0.18 &  0.18 &  0.18 &  0.18 &  0.18\\
 sssd20-04 & 12 &   min &     347691 &     184820 &  0.14 &  0.14 &  0.14 &  0.14 &  0.14\\
sssd20-04persp & 12 &   min &     347691 &     261671 &  0.38 &  0.39 &  0.38 &  0.38 &  0.39\\
 sssd20-08 & 24 &   min &     469620 &     264439 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02\\
sssd20-08persp & 24 &   min &     469644 &     372410 &  0.05 &  0.05 &  0.05 &  0.05 &  0.05\\
 sssd22-08 & 24 &   min &     508714 &     279799 &  0.03 &  0.03 &  0.03 &  0.03 &  0.03\\
sssd22-08persp & 24 &   min &     508714 &     328682 &  0.25 &  0.25 &  0.25 &  0.25 &  0.25\\
 sssd25-04 & 12 &   min &     300177 &     154851 &  0.03 &  0.03 &  0.03 &  0.03 &  0.03\\
sssd25-04persp & 12 &   min &     300177 &     215648 &  0.21 &  0.21 &  0.21 &  0.21 &  0.21\\
 sssd25-08 & 24 &   min &     472093 &     277775 &  0.04 &  0.06 &  0.04 &  0.04 &  0.06\\
sssd25-08persp & 24 &   min &     472093 &     374697 &  0.26 &  0.29 &  0.26 &  0.26 &  0.29\\
   st\_e04 & 3 &   min &    5194.87 &    4106.71 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   st\_e05 & 2 &   min &    7049.25 &    6694.62 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   st\_e07 & 3 &   min &       -400 &   -742.858 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   st\_e16 & 5 &   min &    12292.5 &    11950.1 &  1.00 &  0.97 &  1.00 &  1.00 &  0.97\\
   st\_e19 & 2 &   min &   -118.705 &   -375.217 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   st\_e30 & 5 &   min &   -1.58114 &         -3 &  0.44 &  0.00 &  0.01 &  0.01 &  0.00\\
   st\_e31 & 5 &   min &         -2 &         -3 &  0.47 &  0.28 &  0.20 &  0.25 &  0.20\\
   st\_e32 & 13 &   min &   -1.43041 &   -49.4125 &  0.96 &  0.97 &  0.95 &  0.95 &  0.97\\
   st\_e33 & 3 &   min &       -400 &   -1496.99 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   st\_e36 & 3 &   min &       -246 &     -304.5 &  1.00 &  0.69 &  1.00 &  1.00 &  0.69\\
   st\_e38 & 2 &   min &    7197.73 &    6603.52 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
   st\_e40 & 4 &   min &    30.4142 &    18.2426 &  0.99 &  0.99 &  0.99 &  0.99 &  0.99\\
   st\_e41 & 3 &   min &    641.824 &    603.942 &  0.98 &  0.98 &  0.98 &  0.98 &  0.98\\
    super1 & 360 &   min &    9.50793 &    4.17098 &  0.03 &  0.05 &  0.11 &  0.11 &  0.06\\
    super2 & 362 &   min &     4.9345 &    2.88328 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
    super3 & 371 &   min &    12.6284 &    2.62982 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
   super3t & 238 &   min &  -0.684104 &         -1 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
supplychain & 6 &   min &    2260.26 &    1836.83 &  1.00 &  0.52 &  0.99 &  1.00 &  0.98\\
    syn05h & 3 &   max &    837.732 &    1335.93 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
    syn05m & 3 &   max &    837.732 &    837.914 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 syn10m02h & 12 &   max &     2310.3 &    5269.57 &  1.00 &  0.99 &  1.00 &  1.00 &  1.00\\
 syn10m03h & 18 &   max &    3354.68 &    7652.01 &  0.99 &  0.61 &  0.97 &  1.00 &  0.70\\
    syn15h & 11 &   max &    853.285 &    1878.83 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
    syn20h & 14 &   max &    924.263 &    2271.68 &  1.00 &  0.99 &  1.00 &  1.00 &  0.99\\
 syn20m02h & 28 &   max &    1752.13 &    3634.75 &  0.99 &  0.58 &  0.99 &  0.99 &  0.59\\
 syn20m03h & 42 &   max &    2646.95 &    4987.97 &  0.87 &  0.64 &  0.86 &  0.86 &  0.67\\
 syn30m03h & 60 &   max &    654.155 &    1515.47 &  0.67 &  0.34 &  0.79 &  0.52 &  0.44\\
    syn40h & 28 &   max &    67.7134 &    409.775 &  1.00 &  0.99 &  0.99 &  0.93 &  1.00\\
 syn40m02h & 56 &   max &    388.773 &    1173.61 &  0.87 &  0.26 &  0.75 &  0.41 &  0.34\\
 syn40m03h & 84 &   max &    395.149 &    1771.24 &  0.29 &  0.21 &  0.55 &  0.34 &  0.18\\
  synthes1 & 3 &   min &    6.00976 &    4.88098 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
telecomsp\_njlata & 1012 &   min &     915770 &     856369 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02\\
telecomsp\_pacbell & 672 &   min &     310340 &     305643 &  0.17 &  0.18 &  0.17 &  0.12 &  0.14\\
     tln12 & 12 &   min &       90.5 &       16.3 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
      tln4 & 4 &   min &        8.3 &        6.1 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
      tln5 & 5 &   min &       10.3 &        4.1 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
      tln6 & 6 &   min &       15.3 &        6.1 &  0.38 &  0.38 &  0.38 &  0.38 &  0.37\\
      tln7 & 7 &   min &         15 &        4.2 &  0.51 &  0.60 &  0.50 &  0.51 &  0.60\\
     tls12 & 12 &   min &      108.8 &        4.6 &  0.02 &  0.02 &  0.02 &  0.02 &  0.02\\
      tls5 & 5 &   min &       10.3 &        1.4 &  0.74 &  0.66 &  0.74 &  0.74 &  0.66\\
      tls6 & 6 &   min &       15.3 &        2.7 &  0.60 &  0.44 &  0.60 &  0.60 &  0.44\\
      tls7 & 7 &   min &         15 &        1.6 &  0.29 &  0.43 &  0.29 &  0.29 &  0.43\\
topopt-zhou-rozvany\_75 & 100 &   min &    124.325 &    86.9954 &  0.08 &  0.08 &  0.08 &  0.08 &  0.08\\
transswitch0009p & 55 &   min &    5296.69 &    1188.75 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0009r & 64 &   min &    5296.69 &    1188.75 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0014p & 81 &   min &    8082.58 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0014r & 95 &   min &    8082.58 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0030p & 240 &   min &    573.918 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0030r & 270 &   min &    573.918 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0039p & 267 &   min &    41866.1 &          2 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0039r & 307 &   min &    41866.1 &          2 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0118p & 722 &   min &     129467 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
transswitch0118r & 873 &   min &     129469 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
      trig & 2 &   min &    -3.7625 &         -4 &  1.00 &  1.00 &  1.00 &  1.00 &  1.00\\
    tspn05 & 6 &   min &    191.255 &    86.3389 &  0.81 &  0.81 &  0.81 &  0.81 &  0.81\\
    tspn08 & 9 &   min &    290.567 &    169.072 &  0.56 &  0.56 &  0.56 &  0.56 &  0.56\\
    tspn10 & 11 &   min &    225.126 &    46.5524 &  0.75 &  0.75 &  0.75 &  0.75 &  0.75\\
    tspn12 & 13 &   min &    262.647 &    42.8557 &  0.28 &  0.28 &  0.28 &  0.28 &  0.28\\
    tspn15 & 16 &   min &    327.139 &    110.994 &  0.12 &  0.12 &  0.12 &  0.12 &  0.12\\
var\_con10 & 272 &   min &    444.214 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
 var\_con5 & 272 &   min &    278.145 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
     waste & 1230 &   min &    598.919 &    297.298 &  0.03 &  0.03 &  0.03 &  0.03 &  0.03\\
wastewater02m1 & 3 &   min &    130.703 &    130.116 &  0.99 &  1.00 &  0.99 &  0.99 &  1.00\\
wastewater02m2 & 12 &   min &    130.703 &    127.924 &  0.97 &  0.96 &  0.97 &  0.97 &  0.96\\
wastewater04m1 & 6 &   min &    89.8361 &    80.9836 &  0.99 &  0.96 &  0.99 &  0.99 &  0.99\\
wastewater04m2 & 18 &   min &    89.8361 &    75.4002 &  0.99 &  1.00 &  1.00 &  0.99 &  1.00\\
wastewater11m2 & 112 &   min &    2127.12 &     1024.8 &  0.00 &  0.00 &  0.00 &  0.00 &  0.02\\
wastewater12m1 & 11 &   min &    1201.04 &        648 &  0.03 &  0.10 &  0.03 &  0.03 &  0.10\\
wastewater12m2 & 220 &   min &    1201.04 &        648 &  0.02 &  0.00 &  0.02 &  0.02 &  0.00\\
wastewater13m2 & 480 &   min &    1564.96 &     1017.2 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
wastewater15m1 & 12 &   min &    2446.43 &    1713.84 &  0.53 &  0.37 &  0.31 &  0.38 &  0.22\\
wastewater15m2 & 48 &   min &    2446.43 &    1212.71 &  0.22 &  0.00 &  0.16 &  0.14 &  0.00\\
    water3 & 15 &   min &    907.017 &    226.495 &  0.04 &  0.04 &  0.04 &  0.04 &  0.05\\
    water4 & 15 &   min &    907.017 &    379.199 &  0.12 &  0.18 &  0.18 &  0.14 &  0.17\\
waterno2\_03 & 195 &   min &    115.005 &          0 &  0.04 &  0.00 &  0.03 &  0.02 &  0.00\\
waterno2\_04 & 260 &   min &     145.44 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
waterno2\_06 & 390 &   min &    285.227 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
waterno2\_24 & 1560 &   min &    7349.04 &     98.397 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
    waters & 15 &   min &    907.017 &    31.8319 &  0.01 &  0.01 &  0.01 &  0.01 &  0.01\\
  watersbp & 15 &   min &    907.017 &    69.8942 &  0.04 &  0.04 &  0.03 &  0.04 &  0.06\\
watertreatnd\_conc & 29 &   min &     348337 &     288791 &  0.46 &  0.40 &  0.43 &  0.38 &  0.45\\
watertreatnd\_flow & 155 &   min &     348337 &     293318 &  0.11 &  0.11 &  0.11 &  0.11 &  0.13\\
waterund01 & 14 &   min &    86.8333 &    70.7456 &  0.87 &  0.75 &  0.97 &  0.96 &  0.75\\
waterund08 & 36 &   min &     164.49 &      1e+20 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
waterund11 & 28 &   min &    104.886 &    88.1687 &  0.82 &  0.31 &  0.72 &  0.72 &  0.39\\
waterund14 & 66 &   min &     329.57 &     309.41 &  0.16 &  0.02 &  0.14 &  0.17 &  0.02\\
waterund18 & 28 &   min &    238.733 &    214.868 &  0.77 &  0.45 &  0.67 &  0.64 &  0.43\\
    waterz & 15 &   min &    907.017 &    69.8942 &  0.03 &  0.04 &  0.04 &  0.04 &  0.04\\
   windfac & 11 &   min &   0.254487 &          0 &  0.00 &  0.00 &  0.00 &  0.00 &  0.00\\
     \end{longtable}
